Deep kernel learning for integral measurements

Deep kernel learning refers to a Gaussian process that incorporates neural networks to improve the modelling of complex functions. We present a method that makes this approach feasible for problems where the data consists of line integral measurements of the target function. The performance is illustrated on computed tomography reconstruction examples.

==> figures/step.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/carl/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/carl/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/carl/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290909in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{0.290909in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{0.296733in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{0.302557in}{0.663875in}}%
\pgfpathlineto{\pgfqpoint{0.308381in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{0.314205in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{0.320029in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{0.325853in}{0.663897in}}%
\pgfpathlineto{\pgfqpoint{0.331677in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{0.337501in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.343325in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{0.349149in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{0.354973in}{0.663918in}}%
\pgfpathlineto{\pgfqpoint{0.360797in}{0.663918in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{0.384093in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{0.389917in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{0.395741in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{0.401565in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{0.407389in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{0.413213in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{0.419037in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{0.430685in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{0.442333in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{0.448157in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{0.453981in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{0.459805in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.465629in}{0.663920in}}%
\pgfpathlineto{\pgfqpoint{0.471453in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{0.477277in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{0.483101in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{0.494749in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{0.500573in}{0.663897in}}%
\pgfpathlineto{\pgfqpoint{0.506397in}{0.663895in}}%
\pgfpathlineto{\pgfqpoint{0.512221in}{0.663889in}}%
\pgfpathlineto{\pgfqpoint{0.518045in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{0.523869in}{0.663878in}}%
\pgfpathlineto{\pgfqpoint{0.529693in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{0.535517in}{0.663866in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.663860in}}%
\pgfpathlineto{\pgfqpoint{0.547165in}{0.663854in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{0.558813in}{0.663836in}}%
\pgfpathlineto{\pgfqpoint{0.564637in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.663822in}}%
\pgfpathlineto{\pgfqpoint{0.576285in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{0.582109in}{0.663802in}}%
\pgfpathlineto{\pgfqpoint{0.587933in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{0.593757in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{0.599581in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.605405in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{0.611229in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{0.617053in}{0.663736in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{0.628701in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{0.634525in}{0.663697in}}%
\pgfpathlineto{\pgfqpoint{0.640349in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{0.663645in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{0.669469in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{0.675293in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{0.681117in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{0.686941in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{0.692765in}{0.663520in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{0.704414in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{0.710238in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{0.716062in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{0.663403in}}%
\pgfpathlineto{\pgfqpoint{0.727710in}{0.663375in}}%
\pgfpathlineto{\pgfqpoint{0.733534in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.663222in}}%
\pgfpathlineto{\pgfqpoint{0.762654in}{0.663188in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.663151in}}%
\pgfpathlineto{\pgfqpoint{0.774302in}{0.663115in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{0.785950in}{0.663034in}}%
\pgfpathlineto{\pgfqpoint{0.791774in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{0.797598in}{0.662948in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{0.662903in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.662806in}}%
\pgfpathlineto{\pgfqpoint{0.820894in}{0.662754in}}%
\pgfpathlineto{\pgfqpoint{0.826718in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.838366in}{0.662587in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{0.662525in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{0.861662in}{0.662334in}}%
\pgfpathlineto{\pgfqpoint{0.867486in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{0.879134in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{0.661885in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.661803in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{0.914078in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.661541in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{0.931550in}{0.661359in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{0.960670in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{0.660765in}}%
\pgfpathlineto{\pgfqpoint{0.972318in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{0.983966in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{0.989790in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{0.995614in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{0.660130in}}%
\pgfpathlineto{\pgfqpoint{1.007262in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.659693in}}%
\pgfpathlineto{\pgfqpoint{1.030558in}{0.659583in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.659365in}}%
\pgfpathlineto{\pgfqpoint{1.048030in}{0.659257in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{1.077150in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{0.658605in}}%
\pgfpathlineto{\pgfqpoint{1.088798in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{0.658395in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.658287in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{1.112094in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.657976in}}%
\pgfpathlineto{\pgfqpoint{1.123742in}{0.657872in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{0.657671in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.158686in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{0.656992in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{0.656900in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{0.656808in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{1.199454in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{1.222750in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{1.228574in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{1.251870in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{1.263518in}{0.655712in}}%
\pgfpathlineto{\pgfqpoint{1.269342in}{0.655637in}}%
\pgfpathlineto{\pgfqpoint{1.275166in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{1.280990in}{0.655485in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.298462in}{0.655270in}}%
\pgfpathlineto{\pgfqpoint{1.304286in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{1.310110in}{0.655130in}}%
\pgfpathlineto{\pgfqpoint{1.315934in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{0.654929in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.654868in}}%
\pgfpathlineto{\pgfqpoint{1.339230in}{0.654802in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.654740in}}%
\pgfpathlineto{\pgfqpoint{1.350878in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{1.362526in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{1.368350in}{0.654503in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.654447in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.391646in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{1.397470in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{0.654127in}}%
\pgfpathlineto{\pgfqpoint{1.414942in}{0.654078in}}%
\pgfpathlineto{\pgfqpoint{1.420766in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{1.444062in}{0.653847in}}%
\pgfpathlineto{\pgfqpoint{1.449886in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{1.461534in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{1.467358in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{1.496478in}{0.653492in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{0.653456in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.653359in}}%
\pgfpathlineto{\pgfqpoint{1.525598in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{1.531422in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{0.653271in}}%
\pgfpathlineto{\pgfqpoint{1.543070in}{0.653243in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.653218in}}%
\pgfpathlineto{\pgfqpoint{1.554718in}{0.653190in}}%
\pgfpathlineto{\pgfqpoint{1.560542in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{1.572190in}{0.653123in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.653101in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{0.653062in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.653042in}}%
\pgfpathlineto{\pgfqpoint{1.601310in}{0.653026in}}%
\pgfpathlineto{\pgfqpoint{1.607134in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.618782in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.652969in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{0.652957in}}%
\pgfpathlineto{\pgfqpoint{1.636254in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{1.647902in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{1.659550in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{0.652905in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.652901in}}%
\pgfpathlineto{\pgfqpoint{1.677022in}{0.652896in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.688670in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{0.652896in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{0.652896in}}%
\pgfpathlineto{\pgfqpoint{1.717791in}{0.652901in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{0.652912in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{0.652920in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{1.746911in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{0.652953in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.652964in}}%
\pgfpathlineto{\pgfqpoint{1.764383in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{1.770207in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.653026in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{0.653044in}}%
\pgfpathlineto{\pgfqpoint{1.793503in}{0.653066in}}%
\pgfpathlineto{\pgfqpoint{1.799327in}{0.653090in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.653139in}}%
\pgfpathlineto{\pgfqpoint{1.816799in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.653190in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{0.653218in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{0.653316in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.653386in}}%
\pgfpathlineto{\pgfqpoint{1.863391in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{0.653466in}}%
\pgfpathlineto{\pgfqpoint{1.875039in}{0.653508in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{0.653549in}}%
\pgfpathlineto{\pgfqpoint{1.886687in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{1.892511in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{1.898335in}{0.653691in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.653743in}}%
\pgfpathlineto{\pgfqpoint{1.909983in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{0.653850in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{1.927455in}{0.653961in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{0.654084in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{0.654219in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.654285in}}%
\pgfpathlineto{\pgfqpoint{1.962399in}{0.654358in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{0.654665in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{1.997343in}{0.654831in}}%
\pgfpathlineto{\pgfqpoint{2.003167in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{2.008991in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{2.014815in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{2.026463in}{0.655297in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{0.655400in}}%
\pgfpathlineto{\pgfqpoint{2.038111in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{2.043935in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{2.049759in}{0.655721in}}%
\pgfpathlineto{\pgfqpoint{2.055583in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{2.073055in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{2.078879in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.656580in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{0.656713in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{0.656852in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.656992in}}%
\pgfpathlineto{\pgfqpoint{2.113823in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{2.119647in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{0.657440in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{0.657748in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{0.657911in}}%
\pgfpathlineto{\pgfqpoint{2.148767in}{0.658075in}}%
\pgfpathlineto{\pgfqpoint{2.154591in}{0.658240in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.658409in}}%
\pgfpathlineto{\pgfqpoint{2.166239in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{2.177887in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{2.183711in}{0.659109in}}%
\pgfpathlineto{\pgfqpoint{2.189535in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{2.201183in}{0.659652in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.659834in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{2.218655in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{2.236127in}{0.660742in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.660917in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{0.661090in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{0.661260in}}%
\pgfpathlineto{\pgfqpoint{2.259423in}{0.661423in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.661582in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{0.661735in}}%
\pgfpathlineto{\pgfqpoint{2.276895in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{2.288543in}{0.662158in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{2.300191in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{2.306015in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{2.311839in}{0.662626in}}%
\pgfpathlineto{\pgfqpoint{2.317663in}{0.662726in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{2.329311in}{0.662907in}}%
\pgfpathlineto{\pgfqpoint{2.335135in}{0.662988in}}%
\pgfpathlineto{\pgfqpoint{2.340959in}{0.663064in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{0.663259in}}%
\pgfpathlineto{\pgfqpoint{2.364255in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{2.370079in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.663418in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{0.663464in}}%
\pgfpathlineto{\pgfqpoint{2.387551in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{2.399199in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.405023in}{0.663614in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{0.663647in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{2.422495in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{2.428319in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{2.434143in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{2.445791in}{0.663787in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{0.663805in}}%
\pgfpathlineto{\pgfqpoint{2.457439in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{0.663835in}}%
\pgfpathlineto{\pgfqpoint{2.469087in}{0.663848in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{0.663860in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{2.486559in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{2.504031in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{0.663912in}}%
\pgfpathlineto{\pgfqpoint{2.515679in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{0.663919in}}%
\pgfpathlineto{\pgfqpoint{2.527327in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{2.533151in}{0.663926in}}%
\pgfpathlineto{\pgfqpoint{2.538975in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{2.550623in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{2.562271in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{2.568095in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{0.663926in}}%
\pgfpathlineto{\pgfqpoint{2.591391in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{2.603039in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{0.663920in}}%
\pgfpathlineto{\pgfqpoint{2.614687in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{0.663916in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.663912in}}%
\pgfpathlineto{\pgfqpoint{2.637983in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{2.649631in}{0.663912in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{0.663915in}}%
\pgfpathlineto{\pgfqpoint{2.667103in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{2.672927in}{0.663918in}}%
\pgfpathlineto{\pgfqpoint{2.678751in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{2.684575in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{2.690399in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{2.696223in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{2.702047in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{2.719519in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{2.725343in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{2.731167in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{0.663664in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{0.663491in}}%
\pgfpathlineto{\pgfqpoint{2.766111in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{2.777759in}{0.661015in}}%
\pgfpathlineto{\pgfqpoint{2.783583in}{0.658270in}}%
\pgfpathlineto{\pgfqpoint{2.789407in}{0.654525in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{2.801055in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{2.806879in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{2.812703in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{2.818527in}{0.629411in}}%
\pgfpathlineto{\pgfqpoint{2.824352in}{0.623570in}}%
\pgfpathlineto{\pgfqpoint{2.830176in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{2.841824in}{0.605002in}}%
\pgfpathlineto{\pgfqpoint{2.847648in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.592196in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.585841in}}%
\pgfpathlineto{\pgfqpoint{2.865120in}{0.579607in}}%
\pgfpathlineto{\pgfqpoint{2.870944in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{2.876768in}{0.567885in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{0.562605in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{0.557859in}}%
\pgfpathlineto{\pgfqpoint{2.894240in}{0.553790in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{0.550523in}}%
\pgfpathlineto{\pgfqpoint{2.905888in}{0.548205in}}%
\pgfpathlineto{\pgfqpoint{2.911712in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{2.923360in}{0.548478in}}%
\pgfpathlineto{\pgfqpoint{2.929184in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{0.556171in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.562668in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.571086in}}%
\pgfpathlineto{\pgfqpoint{2.952480in}{0.581474in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.608231in}}%
\pgfpathlineto{\pgfqpoint{2.969952in}{0.624489in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{0.642390in}}%
\pgfpathlineto{\pgfqpoint{2.981600in}{0.660099in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{2.993248in}{0.663884in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{0.660724in}}%
\pgfpathlineto{\pgfqpoint{3.016544in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{3.022368in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{0.646389in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{0.636936in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{0.624290in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{0.608076in}}%
\pgfpathlineto{\pgfqpoint{3.051488in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{3.057312in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{0.537613in}}%
\pgfpathlineto{\pgfqpoint{3.068960in}{0.508469in}}%
\pgfpathlineto{\pgfqpoint{3.074784in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{0.449117in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{0.422867in}}%
\pgfpathlineto{\pgfqpoint{3.092256in}{0.402058in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{0.389264in}}%
\pgfpathlineto{\pgfqpoint{3.103904in}{0.387069in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{0.397966in}}%
\pgfpathlineto{\pgfqpoint{3.115552in}{0.424290in}}%
\pgfpathlineto{\pgfqpoint{3.121376in}{0.468158in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{0.531397in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{3.138848in}{0.720584in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{0.846892in}}%
\pgfpathlineto{\pgfqpoint{3.150496in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{1.156862in}}%
\pgfpathlineto{\pgfqpoint{3.162144in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{3.173792in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{3.179616in}{1.923723in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{2.124431in}}%
\pgfpathlineto{\pgfqpoint{3.191264in}{2.321415in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{2.511636in}}%
\pgfpathlineto{\pgfqpoint{3.202912in}{2.692616in}}%
\pgfpathlineto{\pgfqpoint{3.208736in}{2.862479in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{3.019991in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{3.164531in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{3.295978in}}%
\pgfpathlineto{\pgfqpoint{3.232032in}{3.414652in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{3.521131in}}%
\pgfpathlineto{\pgfqpoint{3.243680in}{3.616238in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{3.700840in}}%
\pgfpathlineto{\pgfqpoint{3.255328in}{3.775906in}}%
\pgfpathlineto{\pgfqpoint{3.261152in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{3.266976in}{3.900968in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{3.952685in}}%
\pgfpathlineto{\pgfqpoint{3.278624in}{3.998220in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{4.038280in}}%
\pgfpathlineto{\pgfqpoint{3.290272in}{4.073478in}}%
\pgfpathlineto{\pgfqpoint{3.296096in}{4.104375in}}%
\pgfpathlineto{\pgfqpoint{3.301920in}{4.131474in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{4.155199in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{4.175958in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{4.194068in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{4.209834in}}%
\pgfpathlineto{\pgfqpoint{3.331040in}{4.223465in}}%
\pgfpathlineto{\pgfqpoint{3.336864in}{4.235084in}}%
\pgfpathlineto{\pgfqpoint{3.342688in}{4.244277in}}%
\pgfpathlineto{\pgfqpoint{3.348512in}{4.249354in}}%
\pgfpathlineto{\pgfqpoint{3.354336in}{4.251617in}}%
\pgfpathlineto{\pgfqpoint{3.360160in}{4.252967in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{4.253863in}}%
\pgfpathlineto{\pgfqpoint{3.371808in}{4.254470in}}%
\pgfpathlineto{\pgfqpoint{3.377632in}{4.254879in}}%
\pgfpathlineto{\pgfqpoint{3.383456in}{4.255152in}}%
\pgfpathlineto{\pgfqpoint{3.389280in}{4.255328in}}%
\pgfpathlineto{\pgfqpoint{3.395104in}{4.255441in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.255509in}}%
\pgfpathlineto{\pgfqpoint{3.406752in}{4.255545in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{4.255560in}}%
\pgfpathlineto{\pgfqpoint{3.418400in}{4.255554in}}%
\pgfpathlineto{\pgfqpoint{3.424224in}{4.255531in}}%
\pgfpathlineto{\pgfqpoint{3.430048in}{4.255489in}}%
\pgfpathlineto{\pgfqpoint{3.435872in}{4.255428in}}%
\pgfpathlineto{\pgfqpoint{3.441696in}{4.255344in}}%
\pgfpathlineto{\pgfqpoint{3.447520in}{4.255236in}}%
\pgfpathlineto{\pgfqpoint{3.453344in}{4.255098in}}%
\pgfpathlineto{\pgfqpoint{3.459168in}{4.254928in}}%
\pgfpathlineto{\pgfqpoint{3.464992in}{4.254725in}}%
\pgfpathlineto{\pgfqpoint{3.470816in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{3.476640in}{4.254209in}}%
\pgfpathlineto{\pgfqpoint{3.482464in}{4.253893in}}%
\pgfpathlineto{\pgfqpoint{3.488288in}{4.253536in}}%
\pgfpathlineto{\pgfqpoint{3.494112in}{4.253135in}}%
\pgfpathlineto{\pgfqpoint{3.499936in}{4.252688in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{4.252192in}}%
\pgfpathlineto{\pgfqpoint{3.511584in}{4.251639in}}%
\pgfpathlineto{\pgfqpoint{3.517408in}{4.251023in}}%
\pgfpathlineto{\pgfqpoint{3.523232in}{4.250321in}}%
\pgfpathlineto{\pgfqpoint{3.529056in}{4.249503in}}%
\pgfpathlineto{\pgfqpoint{3.534880in}{4.248525in}}%
\pgfpathlineto{\pgfqpoint{3.540704in}{4.247336in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{4.245902in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{4.244254in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{4.242457in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{4.240587in}}%
\pgfpathlineto{\pgfqpoint{3.569824in}{4.238695in}}%
\pgfpathlineto{\pgfqpoint{3.575648in}{4.236812in}}%
\pgfpathlineto{\pgfqpoint{3.581473in}{4.234970in}}%
\pgfpathlineto{\pgfqpoint{3.587297in}{4.233169in}}%
\pgfpathlineto{\pgfqpoint{3.593121in}{4.231424in}}%
\pgfpathlineto{\pgfqpoint{3.598945in}{4.229745in}}%
\pgfpathlineto{\pgfqpoint{3.604769in}{4.228136in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{4.226596in}}%
\pgfpathlineto{\pgfqpoint{3.616417in}{4.225125in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{4.223733in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{4.222421in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{4.221177in}}%
\pgfpathlineto{\pgfqpoint{3.639713in}{4.220016in}}%
\pgfpathlineto{\pgfqpoint{3.645537in}{4.218931in}}%
\pgfpathlineto{\pgfqpoint{3.651361in}{4.217918in}}%
\pgfpathlineto{\pgfqpoint{3.657185in}{4.216978in}}%
\pgfpathlineto{\pgfqpoint{3.663009in}{4.216113in}}%
\pgfpathlineto{\pgfqpoint{3.668833in}{4.215327in}}%
\pgfpathlineto{\pgfqpoint{3.674657in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{3.680481in}{4.213953in}}%
\pgfpathlineto{\pgfqpoint{3.686305in}{4.213367in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.212852in}}%
\pgfpathlineto{\pgfqpoint{3.697953in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{3.703777in}{4.212012in}}%
\pgfpathlineto{\pgfqpoint{3.709601in}{4.211684in}}%
\pgfpathlineto{\pgfqpoint{3.715425in}{4.211413in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{4.211200in}}%
\pgfpathlineto{\pgfqpoint{3.727073in}{4.211036in}}%
\pgfpathlineto{\pgfqpoint{3.732897in}{4.210930in}}%
\pgfpathlineto{\pgfqpoint{3.738721in}{4.210877in}}%
\pgfpathlineto{\pgfqpoint{3.744545in}{4.210871in}}%
\pgfpathlineto{\pgfqpoint{3.750369in}{4.210906in}}%
\pgfpathlineto{\pgfqpoint{3.756193in}{4.210989in}}%
\pgfpathlineto{\pgfqpoint{3.762017in}{4.211117in}}%
\pgfpathlineto{\pgfqpoint{3.767841in}{4.211283in}}%
\pgfpathlineto{\pgfqpoint{3.773665in}{4.211489in}}%
\pgfpathlineto{\pgfqpoint{3.779489in}{4.211730in}}%
\pgfpathlineto{\pgfqpoint{3.785313in}{4.212006in}}%
\pgfpathlineto{\pgfqpoint{3.791137in}{4.212313in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{4.212652in}}%
\pgfpathlineto{\pgfqpoint{3.802785in}{4.213022in}}%
\pgfpathlineto{\pgfqpoint{3.808609in}{4.213415in}}%
\pgfpathlineto{\pgfqpoint{3.814433in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{3.820257in}{4.214280in}}%
\pgfpathlineto{\pgfqpoint{3.826081in}{4.214755in}}%
\pgfpathlineto{\pgfqpoint{3.831905in}{4.215238in}}%
\pgfpathlineto{\pgfqpoint{3.837729in}{4.215745in}}%
\pgfpathlineto{\pgfqpoint{3.843553in}{4.216275in}}%
\pgfpathlineto{\pgfqpoint{3.849377in}{4.216816in}}%
\pgfpathlineto{\pgfqpoint{3.855201in}{4.217374in}}%
\pgfpathlineto{\pgfqpoint{3.861025in}{4.217948in}}%
\pgfpathlineto{\pgfqpoint{3.866849in}{4.218532in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{4.219126in}}%
\pgfpathlineto{\pgfqpoint{3.878497in}{4.219727in}}%
\pgfpathlineto{\pgfqpoint{3.884321in}{4.220343in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{4.220964in}}%
\pgfpathlineto{\pgfqpoint{3.895969in}{4.221589in}}%
\pgfpathlineto{\pgfqpoint{3.901793in}{4.222224in}}%
\pgfpathlineto{\pgfqpoint{3.907617in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{3.913441in}{4.223499in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{4.224149in}}%
\pgfpathlineto{\pgfqpoint{3.925089in}{4.224791in}}%
\pgfpathlineto{\pgfqpoint{3.930913in}{4.225438in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{4.226088in}}%
\pgfpathlineto{\pgfqpoint{3.942561in}{4.226731in}}%
\pgfpathlineto{\pgfqpoint{3.948385in}{4.227379in}}%
\pgfpathlineto{\pgfqpoint{3.954209in}{4.228024in}}%
\pgfpathlineto{\pgfqpoint{3.960033in}{4.228662in}}%
\pgfpathlineto{\pgfqpoint{3.965857in}{4.229300in}}%
\pgfpathlineto{\pgfqpoint{3.971681in}{4.229935in}}%
\pgfpathlineto{\pgfqpoint{3.977505in}{4.230563in}}%
\pgfpathlineto{\pgfqpoint{3.983329in}{4.231183in}}%
\pgfpathlineto{\pgfqpoint{3.989153in}{4.231805in}}%
\pgfpathlineto{\pgfqpoint{3.994977in}{4.232416in}}%
\pgfpathlineto{\pgfqpoint{4.000801in}{4.233021in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{4.233621in}}%
\pgfpathlineto{\pgfqpoint{4.012449in}{4.234212in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{4.234792in}}%
\pgfpathlineto{\pgfqpoint{4.024097in}{4.235368in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{4.235936in}}%
\pgfpathlineto{\pgfqpoint{4.035745in}{4.236489in}}%
\pgfpathlineto{\pgfqpoint{4.041569in}{4.237034in}}%
\pgfpathlineto{\pgfqpoint{4.047393in}{4.237571in}}%
\pgfpathlineto{\pgfqpoint{4.053217in}{4.238098in}}%
\pgfpathlineto{\pgfqpoint{4.059041in}{4.238612in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{4.239117in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{4.239608in}}%
\pgfpathlineto{\pgfqpoint{4.076513in}{4.240086in}}%
\pgfpathlineto{\pgfqpoint{4.082337in}{4.240556in}}%
\pgfpathlineto{\pgfqpoint{4.088161in}{4.241012in}}%
\pgfpathlineto{\pgfqpoint{4.093985in}{4.241458in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{4.241882in}}%
\pgfpathlineto{\pgfqpoint{4.105633in}{4.242301in}}%
\pgfpathlineto{\pgfqpoint{4.111457in}{4.242705in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{4.243092in}}%
\pgfpathlineto{\pgfqpoint{4.123105in}{4.243464in}}%
\pgfpathlineto{\pgfqpoint{4.128929in}{4.243824in}}%
\pgfpathlineto{\pgfqpoint{4.134753in}{4.244171in}}%
\pgfpathlineto{\pgfqpoint{4.140577in}{4.244503in}}%
\pgfpathlineto{\pgfqpoint{4.146401in}{4.244820in}}%
\pgfpathlineto{\pgfqpoint{4.152225in}{4.245121in}}%
\pgfpathlineto{\pgfqpoint{4.158049in}{4.245413in}}%
\pgfpathlineto{\pgfqpoint{4.163873in}{4.245686in}}%
\pgfpathlineto{\pgfqpoint{4.169697in}{4.245946in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{4.246196in}}%
\pgfpathlineto{\pgfqpoint{4.181345in}{4.246431in}}%
\pgfpathlineto{\pgfqpoint{4.187169in}{4.246653in}}%
\pgfpathlineto{\pgfqpoint{4.192993in}{4.246864in}}%
\pgfpathlineto{\pgfqpoint{4.198817in}{4.247062in}}%
\pgfpathlineto{\pgfqpoint{4.204641in}{4.247250in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{4.247429in}}%
\pgfpathlineto{\pgfqpoint{4.216289in}{4.247597in}}%
\pgfpathlineto{\pgfqpoint{4.222113in}{4.247756in}}%
\pgfpathlineto{\pgfqpoint{4.227937in}{4.247903in}}%
\pgfpathlineto{\pgfqpoint{4.233761in}{4.248047in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{4.248176in}}%
\pgfpathlineto{\pgfqpoint{4.245409in}{4.248306in}}%
\pgfpathlineto{\pgfqpoint{4.251233in}{4.248423in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{4.248535in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{4.248644in}}%
\pgfpathlineto{\pgfqpoint{4.268705in}{4.248742in}}%
\pgfpathlineto{\pgfqpoint{4.274529in}{4.248839in}}%
\pgfpathlineto{\pgfqpoint{4.280353in}{4.248928in}}%
\pgfpathlineto{\pgfqpoint{4.286177in}{4.249012in}}%
\pgfpathlineto{\pgfqpoint{4.292001in}{4.249095in}}%
\pgfpathlineto{\pgfqpoint{4.297825in}{4.249168in}}%
\pgfpathlineto{\pgfqpoint{4.303649in}{4.249241in}}%
\pgfpathlineto{\pgfqpoint{4.309473in}{4.249308in}}%
\pgfpathlineto{\pgfqpoint{4.315297in}{4.249371in}}%
\pgfpathlineto{\pgfqpoint{4.321121in}{4.249432in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{4.249489in}}%
\pgfpathlineto{\pgfqpoint{4.332769in}{4.249540in}}%
\pgfpathlineto{\pgfqpoint{4.338593in}{4.249592in}}%
\pgfpathlineto{\pgfqpoint{4.344417in}{4.249639in}}%
\pgfpathlineto{\pgfqpoint{4.350241in}{4.249684in}}%
\pgfpathlineto{\pgfqpoint{4.356065in}{4.249724in}}%
\pgfpathlineto{\pgfqpoint{4.361889in}{4.249764in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{4.249800in}}%
\pgfpathlineto{\pgfqpoint{4.373537in}{4.249834in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{4.249865in}}%
\pgfpathlineto{\pgfqpoint{4.385185in}{4.249895in}}%
\pgfpathlineto{\pgfqpoint{4.391009in}{4.249922in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{4.249945in}}%
\pgfpathlineto{\pgfqpoint{4.402657in}{4.249969in}}%
\pgfpathlineto{\pgfqpoint{4.408481in}{4.249991in}}%
\pgfpathlineto{\pgfqpoint{4.414305in}{4.250008in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{4.250026in}}%
\pgfpathlineto{\pgfqpoint{4.425953in}{4.250040in}}%
\pgfpathlineto{\pgfqpoint{4.431777in}{4.250053in}}%
\pgfpathlineto{\pgfqpoint{4.437601in}{4.250066in}}%
\pgfpathlineto{\pgfqpoint{4.443425in}{4.250075in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{4.250084in}}%
\pgfpathlineto{\pgfqpoint{4.455073in}{4.250091in}}%
\pgfpathlineto{\pgfqpoint{4.460897in}{4.250097in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{4.250102in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{4.250105in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{4.250105in}}%
\pgfpathlineto{\pgfqpoint{4.484193in}{4.250105in}}%
\pgfpathlineto{\pgfqpoint{4.490017in}{4.250105in}}%
\pgfpathlineto{\pgfqpoint{4.495841in}{4.250102in}}%
\pgfpathlineto{\pgfqpoint{4.501665in}{4.250099in}}%
\pgfpathlineto{\pgfqpoint{4.507489in}{4.250093in}}%
\pgfpathlineto{\pgfqpoint{4.513313in}{4.250088in}}%
\pgfpathlineto{\pgfqpoint{4.519137in}{4.250080in}}%
\pgfpathlineto{\pgfqpoint{4.524961in}{4.250072in}}%
\pgfpathlineto{\pgfqpoint{4.530785in}{4.250063in}}%
\pgfpathlineto{\pgfqpoint{4.536609in}{4.250053in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{4.250040in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.250028in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{4.250016in}}%
\pgfpathlineto{\pgfqpoint{4.559905in}{4.250001in}}%
\pgfpathlineto{\pgfqpoint{4.565729in}{4.249983in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{4.249969in}}%
\pgfpathlineto{\pgfqpoint{4.577377in}{4.249951in}}%
\pgfpathlineto{\pgfqpoint{4.583201in}{4.249932in}}%
\pgfpathlineto{\pgfqpoint{4.589025in}{4.249916in}}%
\pgfpathlineto{\pgfqpoint{4.594849in}{4.249895in}}%
\pgfpathlineto{\pgfqpoint{4.600673in}{4.249874in}}%
\pgfpathlineto{\pgfqpoint{4.606497in}{4.249852in}}%
\pgfpathlineto{\pgfqpoint{4.612321in}{4.249831in}}%
\pgfpathlineto{\pgfqpoint{4.618145in}{4.249807in}}%
\pgfpathlineto{\pgfqpoint{4.623969in}{4.249785in}}%
\pgfpathlineto{\pgfqpoint{4.629793in}{4.249760in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{4.249735in}}%
\pgfpathlineto{\pgfqpoint{4.641441in}{4.249710in}}%
\pgfpathlineto{\pgfqpoint{4.647265in}{4.249684in}}%
\pgfpathlineto{\pgfqpoint{4.653089in}{4.249657in}}%
\pgfpathlineto{\pgfqpoint{4.658913in}{4.249629in}}%
\pgfpathlineto{\pgfqpoint{4.664737in}{4.249601in}}%
\pgfpathlineto{\pgfqpoint{4.670561in}{4.249573in}}%
\pgfpathlineto{\pgfqpoint{4.676385in}{4.249543in}}%
\pgfpathlineto{\pgfqpoint{4.682209in}{4.249514in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{4.249485in}}%
\pgfpathlineto{\pgfqpoint{4.693857in}{4.249453in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{4.249422in}}%
\pgfpathlineto{\pgfqpoint{4.705505in}{4.249391in}}%
\pgfpathlineto{\pgfqpoint{4.711329in}{4.249359in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{4.249328in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{4.249293in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{4.249261in}}%
\pgfpathlineto{\pgfqpoint{4.734625in}{4.249229in}}%
\pgfpathlineto{\pgfqpoint{4.740449in}{4.249194in}}%
\pgfpathlineto{\pgfqpoint{4.746273in}{4.249159in}}%
\pgfpathlineto{\pgfqpoint{4.752097in}{4.249125in}}%
\pgfpathlineto{\pgfqpoint{4.757921in}{4.249088in}}%
\pgfpathlineto{\pgfqpoint{4.763746in}{4.249057in}}%
\pgfpathlineto{\pgfqpoint{4.769570in}{4.249021in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{4.248985in}}%
\pgfpathlineto{\pgfqpoint{4.781218in}{4.248950in}}%
\pgfpathlineto{\pgfqpoint{4.787042in}{4.248915in}}%
\pgfpathlineto{\pgfqpoint{4.792866in}{4.248878in}}%
\pgfpathlineto{\pgfqpoint{4.798690in}{4.248840in}}%
\pgfpathlineto{\pgfqpoint{4.804514in}{4.248806in}}%
\pgfpathlineto{\pgfqpoint{4.810338in}{4.248771in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{4.248734in}}%
\pgfpathlineto{\pgfqpoint{4.821986in}{4.248698in}}%
\pgfpathlineto{\pgfqpoint{4.827810in}{4.248664in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{4.248627in}}%
\pgfpathlineto{\pgfqpoint{4.839458in}{4.248592in}}%
\pgfpathlineto{\pgfqpoint{4.845282in}{4.248558in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{4.248521in}}%
\pgfpathlineto{\pgfqpoint{4.856930in}{4.248487in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{4.248452in}}%
\pgfpathlineto{\pgfqpoint{4.868578in}{4.248415in}}%
\pgfpathlineto{\pgfqpoint{4.874402in}{4.248385in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{4.248347in}}%
\pgfpathlineto{\pgfqpoint{4.886050in}{4.248314in}}%
\pgfpathlineto{\pgfqpoint{4.891874in}{4.248280in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{4.248246in}}%
\pgfpathlineto{\pgfqpoint{4.903522in}{4.248215in}}%
\pgfpathlineto{\pgfqpoint{4.909346in}{4.248182in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{4.248151in}}%
\pgfpathlineto{\pgfqpoint{4.920994in}{4.248118in}}%
\pgfpathlineto{\pgfqpoint{4.926818in}{4.248086in}}%
\pgfpathlineto{\pgfqpoint{4.932642in}{4.248057in}}%
\pgfpathlineto{\pgfqpoint{4.938466in}{4.248027in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{4.248000in}}%
\pgfpathlineto{\pgfqpoint{4.950114in}{4.247969in}}%
\pgfpathlineto{\pgfqpoint{4.955938in}{4.247941in}}%
\pgfpathlineto{\pgfqpoint{4.961762in}{4.247915in}}%
\pgfpathlineto{\pgfqpoint{4.967586in}{4.247888in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{4.247865in}}%
\pgfpathlineto{\pgfqpoint{4.979234in}{4.247839in}}%
\pgfpathlineto{\pgfqpoint{4.985058in}{4.247816in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{4.247793in}}%
\pgfpathlineto{\pgfqpoint{4.996706in}{4.247772in}}%
\pgfpathlineto{\pgfqpoint{5.002530in}{4.247747in}}%
\pgfpathlineto{\pgfqpoint{5.008354in}{4.247728in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{4.247707in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{4.247689in}}%
\pgfpathlineto{\pgfqpoint{5.025826in}{4.247672in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{4.247654in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{4.247640in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{4.247626in}}%
\pgfpathlineto{\pgfqpoint{5.049122in}{4.247611in}}%
\pgfpathlineto{\pgfqpoint{5.054946in}{4.247599in}}%
\pgfpathlineto{\pgfqpoint{5.060770in}{4.247587in}}%
\pgfpathlineto{\pgfqpoint{5.066594in}{4.247578in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{4.247569in}}%
\pgfpathlineto{\pgfqpoint{5.078242in}{4.247560in}}%
\pgfpathlineto{\pgfqpoint{5.084066in}{4.247552in}}%
\pgfpathlineto{\pgfqpoint{5.089890in}{4.247549in}}%
\pgfpathlineto{\pgfqpoint{5.095714in}{4.247545in}}%
\pgfpathlineto{\pgfqpoint{5.101538in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{5.107362in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{5.119010in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{5.124834in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{5.130658in}{4.247549in}}%
\pgfpathlineto{\pgfqpoint{5.136482in}{4.247554in}}%
\pgfpathlineto{\pgfqpoint{5.142306in}{4.247556in}}%
\pgfpathlineto{\pgfqpoint{5.148130in}{4.247566in}}%
\pgfpathlineto{\pgfqpoint{5.153954in}{4.247572in}}%
\pgfpathlineto{\pgfqpoint{5.159778in}{4.247584in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{5.171426in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{5.177250in}{4.247620in}}%
\pgfpathlineto{\pgfqpoint{5.183074in}{4.247634in}}%
\pgfpathlineto{\pgfqpoint{5.188898in}{4.247651in}}%
\pgfpathlineto{\pgfqpoint{5.194722in}{4.247669in}}%
\pgfpathlineto{\pgfqpoint{5.200546in}{4.247686in}}%
\pgfpathlineto{\pgfqpoint{5.206370in}{4.247707in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{5.218018in}{4.247751in}}%
\pgfpathlineto{\pgfqpoint{5.223842in}{4.247776in}}%
\pgfpathlineto{\pgfqpoint{5.229666in}{4.247799in}}%
\pgfpathlineto{\pgfqpoint{5.235490in}{4.247826in}}%
\pgfpathlineto{\pgfqpoint{5.241314in}{4.247853in}}%
\pgfpathlineto{\pgfqpoint{5.247138in}{4.247881in}}%
\pgfpathlineto{\pgfqpoint{5.252962in}{4.247911in}}%
\pgfpathlineto{\pgfqpoint{5.258786in}{4.247941in}}%
\pgfpathlineto{\pgfqpoint{5.264610in}{4.247972in}}%
\pgfpathlineto{\pgfqpoint{5.270434in}{4.248008in}}%
\pgfpathlineto{\pgfqpoint{5.276258in}{4.248041in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{4.248076in}}%
\pgfpathlineto{\pgfqpoint{5.287906in}{4.248111in}}%
\pgfpathlineto{\pgfqpoint{5.293730in}{4.248149in}}%
\pgfpathlineto{\pgfqpoint{5.299554in}{4.248186in}}%
\pgfpathlineto{\pgfqpoint{5.305378in}{4.248225in}}%
\pgfpathlineto{\pgfqpoint{5.311202in}{4.248267in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{4.248306in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{4.248350in}}%
\pgfpathlineto{\pgfqpoint{5.328674in}{4.248391in}}%
\pgfpathlineto{\pgfqpoint{5.334498in}{4.248437in}}%
\pgfpathlineto{\pgfqpoint{5.340322in}{4.248479in}}%
\pgfpathlineto{\pgfqpoint{5.346146in}{4.248523in}}%
\pgfpathlineto{\pgfqpoint{5.351970in}{4.248569in}}%
\pgfpathlineto{\pgfqpoint{5.357794in}{4.248617in}}%
\pgfpathlineto{\pgfqpoint{5.363618in}{4.248664in}}%
\pgfpathlineto{\pgfqpoint{5.369442in}{4.248712in}}%
\pgfpathlineto{\pgfqpoint{5.375266in}{4.248759in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{4.248809in}}%
\pgfpathlineto{\pgfqpoint{5.386914in}{4.248859in}}%
\pgfpathlineto{\pgfqpoint{5.392738in}{4.248912in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{4.248961in}}%
\pgfpathlineto{\pgfqpoint{5.404386in}{4.249012in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{4.249066in}}%
\pgfpathlineto{\pgfqpoint{5.416034in}{4.249115in}}%
\pgfpathlineto{\pgfqpoint{5.421858in}{4.249169in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{4.249224in}}%
\pgfpathlineto{\pgfqpoint{5.433506in}{4.249278in}}%
\pgfpathlineto{\pgfqpoint{5.439330in}{4.249333in}}%
\pgfpathlineto{\pgfqpoint{5.445154in}{4.249385in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{4.249440in}}%
\pgfpathlineto{\pgfqpoint{5.456802in}{4.249495in}}%
\pgfpathlineto{\pgfqpoint{5.462626in}{4.249551in}}%
\pgfpathlineto{\pgfqpoint{5.468450in}{4.249605in}}%
\pgfpathlineto{\pgfqpoint{5.474274in}{4.249661in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{4.249719in}}%
\pgfpathlineto{\pgfqpoint{5.485922in}{4.249773in}}%
\pgfpathlineto{\pgfqpoint{5.491746in}{4.249829in}}%
\pgfpathlineto{\pgfqpoint{5.497570in}{4.249886in}}%
\pgfpathlineto{\pgfqpoint{5.503394in}{4.249943in}}%
\pgfpathlineto{\pgfqpoint{5.509218in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{5.515042in}{4.250057in}}%
\pgfpathlineto{\pgfqpoint{5.520866in}{4.250113in}}%
\pgfpathlineto{\pgfqpoint{5.526690in}{4.250170in}}%
\pgfpathlineto{\pgfqpoint{5.532514in}{4.250229in}}%
\pgfpathlineto{\pgfqpoint{5.538338in}{4.250284in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.250344in}}%
\pgfpathlineto{\pgfqpoint{5.549986in}{4.250401in}}%
\pgfpathlineto{\pgfqpoint{5.555810in}{4.250458in}}%
\pgfpathlineto{\pgfqpoint{5.561634in}{4.250515in}}%
\pgfpathlineto{\pgfqpoint{5.567458in}{4.250573in}}%
\pgfpathlineto{\pgfqpoint{5.573282in}{4.250631in}}%
\pgfpathlineto{\pgfqpoint{5.579106in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{5.584930in}{4.250747in}}%
\pgfpathlineto{\pgfqpoint{5.590754in}{4.250803in}}%
\pgfpathlineto{\pgfqpoint{5.596578in}{4.250861in}}%
\pgfpathlineto{\pgfqpoint{5.602402in}{4.250918in}}%
\pgfpathlineto{\pgfqpoint{5.608226in}{4.250977in}}%
\pgfpathlineto{\pgfqpoint{5.614050in}{4.251033in}}%
\pgfpathlineto{\pgfqpoint{5.619874in}{4.251091in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{4.251148in}}%
\pgfpathlineto{\pgfqpoint{5.631522in}{4.251205in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{4.251263in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{4.251320in}}%
\pgfpathlineto{\pgfqpoint{5.648994in}{4.251378in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{4.251434in}}%
\pgfpathlineto{\pgfqpoint{5.660642in}{4.251492in}}%
\pgfpathlineto{\pgfqpoint{5.666466in}{4.251548in}}%
\pgfpathlineto{\pgfqpoint{5.672290in}{4.251604in}}%
\pgfpathlineto{\pgfqpoint{5.678114in}{4.251662in}}%
\pgfpathlineto{\pgfqpoint{5.683938in}{4.251718in}}%
\pgfpathlineto{\pgfqpoint{5.689762in}{4.251775in}}%
\pgfpathlineto{\pgfqpoint{5.695586in}{4.251831in}}%
\pgfpathlineto{\pgfqpoint{5.701410in}{4.251887in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{4.251945in}}%
\pgfpathlineto{\pgfqpoint{5.713058in}{4.252000in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.252056in}}%
\pgfpathlineto{\pgfqpoint{5.724706in}{4.252112in}}%
\pgfpathlineto{\pgfqpoint{5.730530in}{4.252168in}}%
\pgfpathlineto{\pgfqpoint{5.736354in}{4.252224in}}%
\pgfpathlineto{\pgfqpoint{5.742178in}{4.252279in}}%
\pgfpathlineto{\pgfqpoint{5.748002in}{4.252334in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{4.252388in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.252443in}}%
\pgfpathlineto{\pgfqpoint{5.765474in}{4.252498in}}%
\pgfpathlineto{\pgfqpoint{5.771298in}{4.252552in}}%
\pgfpathlineto{\pgfqpoint{5.777122in}{4.252608in}}%
\pgfpathlineto{\pgfqpoint{5.782946in}{4.252662in}}%
\pgfpathlineto{\pgfqpoint{5.788770in}{4.252715in}}%
\pgfpathlineto{\pgfqpoint{5.794594in}{4.252769in}}%
\pgfpathlineto{\pgfqpoint{5.800418in}{4.252822in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.252875in}}%
\pgfpathlineto{\pgfqpoint{5.812066in}{4.252927in}}%
\pgfpathlineto{\pgfqpoint{5.817890in}{4.252980in}}%
\pgfpathlineto{\pgfqpoint{5.823714in}{4.253033in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{4.253086in}}%
\pgfpathlineto{\pgfqpoint{5.835362in}{4.253138in}}%
\pgfpathlineto{\pgfqpoint{5.841186in}{4.253190in}}%
\pgfpathlineto{\pgfqpoint{5.847010in}{4.253241in}}%
\pgfpathlineto{\pgfqpoint{5.852834in}{4.253292in}}%
\pgfpathlineto{\pgfqpoint{5.858658in}{4.253343in}}%
\pgfpathlineto{\pgfqpoint{5.864482in}{4.253394in}}%
\pgfpathlineto{\pgfqpoint{5.870306in}{4.253444in}}%
\pgfpathlineto{\pgfqpoint{5.876130in}{4.253494in}}%
\pgfpathlineto{\pgfqpoint{5.881954in}{4.253544in}}%
\pgfpathlineto{\pgfqpoint{5.887778in}{4.253592in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{4.253644in}}%
\pgfpathlineto{\pgfqpoint{5.899426in}{4.253692in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{4.253740in}}%
\pgfpathlineto{\pgfqpoint{5.911074in}{4.253789in}}%
\pgfpathlineto{\pgfqpoint{5.916898in}{4.253835in}}%
\pgfpathlineto{\pgfqpoint{5.922722in}{4.253883in}}%
\pgfpathlineto{\pgfqpoint{5.928546in}{4.253929in}}%
\pgfpathlineto{\pgfqpoint{5.934370in}{4.253978in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{4.254022in}}%
\pgfpathlineto{\pgfqpoint{5.946018in}{4.254069in}}%
\pgfpathlineto{\pgfqpoint{5.951842in}{4.254114in}}%
\pgfpathlineto{\pgfqpoint{5.957667in}{4.254159in}}%
\pgfpathlineto{\pgfqpoint{5.963491in}{4.254204in}}%
\pgfpathlineto{\pgfqpoint{5.969315in}{4.254248in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{4.254292in}}%
\pgfpathlineto{\pgfqpoint{5.980963in}{4.254335in}}%
\pgfpathlineto{\pgfqpoint{5.986787in}{4.254378in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{4.254420in}}%
\pgfpathlineto{\pgfqpoint{5.998435in}{4.254463in}}%
\pgfpathlineto{\pgfqpoint{6.004259in}{4.254504in}}%
\pgfpathlineto{\pgfqpoint{6.010083in}{4.254543in}}%
\pgfpathlineto{\pgfqpoint{6.015907in}{4.254584in}}%
\pgfpathlineto{\pgfqpoint{6.021731in}{4.254624in}}%
\pgfpathlineto{\pgfqpoint{6.027555in}{4.254663in}}%
\pgfpathlineto{\pgfqpoint{6.033379in}{4.254703in}}%
\pgfpathlineto{\pgfqpoint{6.039203in}{4.254740in}}%
\pgfpathlineto{\pgfqpoint{6.045027in}{4.254778in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{4.254814in}}%
\pgfpathlineto{\pgfqpoint{6.056675in}{4.254852in}}%
\pgfpathlineto{\pgfqpoint{6.062499in}{4.254888in}}%
\pgfpathlineto{\pgfqpoint{6.068323in}{4.254924in}}%
\pgfpathlineto{\pgfqpoint{6.074147in}{4.254960in}}%
\pgfpathlineto{\pgfqpoint{6.079971in}{4.254992in}}%
\pgfpathlineto{\pgfqpoint{6.085795in}{4.255026in}}%
\pgfpathlineto{\pgfqpoint{6.091619in}{4.255061in}}%
\pgfpathlineto{\pgfqpoint{6.097443in}{4.255092in}}%
\pgfpathlineto{\pgfqpoint{6.103267in}{4.255124in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.255155in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.286208in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.286208in}}%
\pgfpathlineto{\pgfqpoint{6.103267in}{4.285841in}}%
\pgfpathlineto{\pgfqpoint{6.097443in}{4.285478in}}%
\pgfpathlineto{\pgfqpoint{6.091619in}{4.285116in}}%
\pgfpathlineto{\pgfqpoint{6.085795in}{4.284752in}}%
\pgfpathlineto{\pgfqpoint{6.079971in}{4.284389in}}%
\pgfpathlineto{\pgfqpoint{6.074147in}{4.284032in}}%
\pgfpathlineto{\pgfqpoint{6.068323in}{4.283673in}}%
\pgfpathlineto{\pgfqpoint{6.062499in}{4.283312in}}%
\pgfpathlineto{\pgfqpoint{6.056675in}{4.282958in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{4.282604in}}%
\pgfpathlineto{\pgfqpoint{6.045027in}{4.282256in}}%
\pgfpathlineto{\pgfqpoint{6.039203in}{4.281906in}}%
\pgfpathlineto{\pgfqpoint{6.033379in}{4.281557in}}%
\pgfpathlineto{\pgfqpoint{6.027555in}{4.281206in}}%
\pgfpathlineto{\pgfqpoint{6.021731in}{4.280862in}}%
\pgfpathlineto{\pgfqpoint{6.015907in}{4.280516in}}%
\pgfpathlineto{\pgfqpoint{6.010083in}{4.280176in}}%
\pgfpathlineto{\pgfqpoint{6.004259in}{4.279836in}}%
\pgfpathlineto{\pgfqpoint{5.998435in}{4.279496in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{4.279159in}}%
\pgfpathlineto{\pgfqpoint{5.986787in}{4.278823in}}%
\pgfpathlineto{\pgfqpoint{5.980963in}{4.278487in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{4.278156in}}%
\pgfpathlineto{\pgfqpoint{5.969315in}{4.277824in}}%
\pgfpathlineto{\pgfqpoint{5.963491in}{4.277493in}}%
\pgfpathlineto{\pgfqpoint{5.957667in}{4.277166in}}%
\pgfpathlineto{\pgfqpoint{5.951842in}{4.276837in}}%
\pgfpathlineto{\pgfqpoint{5.946018in}{4.276518in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{4.276190in}}%
\pgfpathlineto{\pgfqpoint{5.934370in}{4.275875in}}%
\pgfpathlineto{\pgfqpoint{5.928546in}{4.275551in}}%
\pgfpathlineto{\pgfqpoint{5.922722in}{4.275234in}}%
\pgfpathlineto{\pgfqpoint{5.916898in}{4.274917in}}%
\pgfpathlineto{\pgfqpoint{5.911074in}{4.274606in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{4.274293in}}%
\pgfpathlineto{\pgfqpoint{5.899426in}{4.273986in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{4.273680in}}%
\pgfpathlineto{\pgfqpoint{5.887778in}{4.273371in}}%
\pgfpathlineto{\pgfqpoint{5.881954in}{4.273069in}}%
\pgfpathlineto{\pgfqpoint{5.876130in}{4.272762in}}%
\pgfpathlineto{\pgfqpoint{5.870306in}{4.272464in}}%
\pgfpathlineto{\pgfqpoint{5.864482in}{4.272168in}}%
\pgfpathlineto{\pgfqpoint{5.858658in}{4.271870in}}%
\pgfpathlineto{\pgfqpoint{5.852834in}{4.271573in}}%
\pgfpathlineto{\pgfqpoint{5.847010in}{4.271281in}}%
\pgfpathlineto{\pgfqpoint{5.841186in}{4.270994in}}%
\pgfpathlineto{\pgfqpoint{5.835362in}{4.270702in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{4.270415in}}%
\pgfpathlineto{\pgfqpoint{5.823714in}{4.270131in}}%
\pgfpathlineto{\pgfqpoint{5.817890in}{4.269850in}}%
\pgfpathlineto{\pgfqpoint{5.812066in}{4.269567in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.269291in}}%
\pgfpathlineto{\pgfqpoint{5.800418in}{4.269015in}}%
\pgfpathlineto{\pgfqpoint{5.794594in}{4.268744in}}%
\pgfpathlineto{\pgfqpoint{5.788770in}{4.268471in}}%
\pgfpathlineto{\pgfqpoint{5.782946in}{4.268201in}}%
\pgfpathlineto{\pgfqpoint{5.777122in}{4.267934in}}%
\pgfpathlineto{\pgfqpoint{5.771298in}{4.267668in}}%
\pgfpathlineto{\pgfqpoint{5.765474in}{4.267407in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.267141in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{4.266884in}}%
\pgfpathlineto{\pgfqpoint{5.748002in}{4.266630in}}%
\pgfpathlineto{\pgfqpoint{5.742178in}{4.266375in}}%
\pgfpathlineto{\pgfqpoint{5.736354in}{4.266125in}}%
\pgfpathlineto{\pgfqpoint{5.730530in}{4.265874in}}%
\pgfpathlineto{\pgfqpoint{5.724706in}{4.265624in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.265380in}}%
\pgfpathlineto{\pgfqpoint{5.713058in}{4.265140in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{4.264897in}}%
\pgfpathlineto{\pgfqpoint{5.701410in}{4.264661in}}%
\pgfpathlineto{\pgfqpoint{5.695586in}{4.264424in}}%
\pgfpathlineto{\pgfqpoint{5.689762in}{4.264191in}}%
\pgfpathlineto{\pgfqpoint{5.683938in}{4.263961in}}%
\pgfpathlineto{\pgfqpoint{5.678114in}{4.263734in}}%
\pgfpathlineto{\pgfqpoint{5.672290in}{4.263506in}}%
\pgfpathlineto{\pgfqpoint{5.666466in}{4.263284in}}%
\pgfpathlineto{\pgfqpoint{5.660642in}{4.263064in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{4.262846in}}%
\pgfpathlineto{\pgfqpoint{5.648994in}{4.262630in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{4.262419in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{4.262207in}}%
\pgfpathlineto{\pgfqpoint{5.631522in}{4.261997in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{4.261792in}}%
\pgfpathlineto{\pgfqpoint{5.619874in}{4.261589in}}%
\pgfpathlineto{\pgfqpoint{5.614050in}{4.261388in}}%
\pgfpathlineto{\pgfqpoint{5.608226in}{4.261195in}}%
\pgfpathlineto{\pgfqpoint{5.602402in}{4.260996in}}%
\pgfpathlineto{\pgfqpoint{5.596578in}{4.260803in}}%
\pgfpathlineto{\pgfqpoint{5.590754in}{4.260614in}}%
\pgfpathlineto{\pgfqpoint{5.584930in}{4.260428in}}%
\pgfpathlineto{\pgfqpoint{5.579106in}{4.260246in}}%
\pgfpathlineto{\pgfqpoint{5.573282in}{4.260064in}}%
\pgfpathlineto{\pgfqpoint{5.567458in}{4.259883in}}%
\pgfpathlineto{\pgfqpoint{5.561634in}{4.259706in}}%
\pgfpathlineto{\pgfqpoint{5.555810in}{4.259535in}}%
\pgfpathlineto{\pgfqpoint{5.549986in}{4.259361in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.259196in}}%
\pgfpathlineto{\pgfqpoint{5.538338in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{5.532514in}{4.258868in}}%
\pgfpathlineto{\pgfqpoint{5.526690in}{4.258704in}}%
\pgfpathlineto{\pgfqpoint{5.520866in}{4.258549in}}%
\pgfpathlineto{\pgfqpoint{5.515042in}{4.258393in}}%
\pgfpathlineto{\pgfqpoint{5.509218in}{4.258240in}}%
\pgfpathlineto{\pgfqpoint{5.503394in}{4.258094in}}%
\pgfpathlineto{\pgfqpoint{5.497570in}{4.257947in}}%
\pgfpathlineto{\pgfqpoint{5.491746in}{4.257802in}}%
\pgfpathlineto{\pgfqpoint{5.485922in}{4.257661in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{4.257526in}}%
\pgfpathlineto{\pgfqpoint{5.474274in}{4.257386in}}%
\pgfpathlineto{\pgfqpoint{5.468450in}{4.257255in}}%
\pgfpathlineto{\pgfqpoint{5.462626in}{4.257127in}}%
\pgfpathlineto{\pgfqpoint{5.456802in}{4.256997in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{4.256874in}}%
\pgfpathlineto{\pgfqpoint{5.445154in}{4.256750in}}%
\pgfpathlineto{\pgfqpoint{5.439330in}{4.256634in}}%
\pgfpathlineto{\pgfqpoint{5.433506in}{4.256516in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{4.256403in}}%
\pgfpathlineto{\pgfqpoint{5.421858in}{4.256290in}}%
\pgfpathlineto{\pgfqpoint{5.416034in}{4.256178in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{4.256077in}}%
\pgfpathlineto{\pgfqpoint{5.404386in}{4.255970in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{4.255869in}}%
\pgfpathlineto{\pgfqpoint{5.392738in}{4.255773in}}%
\pgfpathlineto{\pgfqpoint{5.386914in}{4.255675in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{4.255580in}}%
\pgfpathlineto{\pgfqpoint{5.375266in}{4.255489in}}%
\pgfpathlineto{\pgfqpoint{5.369442in}{4.255403in}}%
\pgfpathlineto{\pgfqpoint{5.363618in}{4.255317in}}%
\pgfpathlineto{\pgfqpoint{5.357794in}{4.255233in}}%
\pgfpathlineto{\pgfqpoint{5.351970in}{4.255151in}}%
\pgfpathlineto{\pgfqpoint{5.346146in}{4.255072in}}%
\pgfpathlineto{\pgfqpoint{5.340322in}{4.254997in}}%
\pgfpathlineto{\pgfqpoint{5.334498in}{4.254926in}}%
\pgfpathlineto{\pgfqpoint{5.328674in}{4.254851in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{4.254784in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{4.254714in}}%
\pgfpathlineto{\pgfqpoint{5.311202in}{4.254652in}}%
\pgfpathlineto{\pgfqpoint{5.305378in}{4.254587in}}%
\pgfpathlineto{\pgfqpoint{5.299554in}{4.254526in}}%
\pgfpathlineto{\pgfqpoint{5.293730in}{4.254470in}}%
\pgfpathlineto{\pgfqpoint{5.287906in}{4.254413in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{4.254360in}}%
\pgfpathlineto{\pgfqpoint{5.276258in}{4.254308in}}%
\pgfpathlineto{\pgfqpoint{5.270434in}{4.254260in}}%
\pgfpathlineto{\pgfqpoint{5.264610in}{4.254208in}}%
\pgfpathlineto{\pgfqpoint{5.258786in}{4.254164in}}%
\pgfpathlineto{\pgfqpoint{5.252962in}{4.254121in}}%
\pgfpathlineto{\pgfqpoint{5.247138in}{4.254078in}}%
\pgfpathlineto{\pgfqpoint{5.241314in}{4.254039in}}%
\pgfpathlineto{\pgfqpoint{5.235490in}{4.254003in}}%
\pgfpathlineto{\pgfqpoint{5.229666in}{4.253965in}}%
\pgfpathlineto{\pgfqpoint{5.223842in}{4.253934in}}%
\pgfpathlineto{\pgfqpoint{5.218018in}{4.253899in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{4.253871in}}%
\pgfpathlineto{\pgfqpoint{5.206370in}{4.253841in}}%
\pgfpathlineto{\pgfqpoint{5.200546in}{4.253813in}}%
\pgfpathlineto{\pgfqpoint{5.194722in}{4.253790in}}%
\pgfpathlineto{\pgfqpoint{5.188898in}{4.253767in}}%
\pgfpathlineto{\pgfqpoint{5.183074in}{4.253745in}}%
\pgfpathlineto{\pgfqpoint{5.177250in}{4.253726in}}%
\pgfpathlineto{\pgfqpoint{5.171426in}{4.253711in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{4.253691in}}%
\pgfpathlineto{\pgfqpoint{5.159778in}{4.253679in}}%
\pgfpathlineto{\pgfqpoint{5.153954in}{4.253665in}}%
\pgfpathlineto{\pgfqpoint{5.148130in}{4.253657in}}%
\pgfpathlineto{\pgfqpoint{5.142306in}{4.253644in}}%
\pgfpathlineto{\pgfqpoint{5.136482in}{4.253641in}}%
\pgfpathlineto{\pgfqpoint{5.130658in}{4.253635in}}%
\pgfpathlineto{\pgfqpoint{5.124834in}{4.253626in}}%
\pgfpathlineto{\pgfqpoint{5.119010in}{4.253626in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{4.253626in}}%
\pgfpathlineto{\pgfqpoint{5.107362in}{4.253626in}}%
\pgfpathlineto{\pgfqpoint{5.101538in}{4.253626in}}%
\pgfpathlineto{\pgfqpoint{5.095714in}{4.253629in}}%
\pgfpathlineto{\pgfqpoint{5.089890in}{4.253635in}}%
\pgfpathlineto{\pgfqpoint{5.084066in}{4.253639in}}%
\pgfpathlineto{\pgfqpoint{5.078242in}{4.253649in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{4.253661in}}%
\pgfpathlineto{\pgfqpoint{5.066594in}{4.253672in}}%
\pgfpathlineto{\pgfqpoint{5.060770in}{4.253683in}}%
\pgfpathlineto{\pgfqpoint{5.054946in}{4.253699in}}%
\pgfpathlineto{\pgfqpoint{5.049122in}{4.253714in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{4.253733in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{4.253752in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{4.253770in}}%
\pgfpathlineto{\pgfqpoint{5.025826in}{4.253795in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{4.253817in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{4.253841in}}%
\pgfpathlineto{\pgfqpoint{5.008354in}{4.253868in}}%
\pgfpathlineto{\pgfqpoint{5.002530in}{4.253895in}}%
\pgfpathlineto{\pgfqpoint{4.996706in}{4.253927in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{4.253957in}}%
\pgfpathlineto{\pgfqpoint{4.985058in}{4.253988in}}%
\pgfpathlineto{\pgfqpoint{4.979234in}{4.254019in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{4.254055in}}%
\pgfpathlineto{\pgfqpoint{4.967586in}{4.254089in}}%
\pgfpathlineto{\pgfqpoint{4.961762in}{4.254126in}}%
\pgfpathlineto{\pgfqpoint{4.955938in}{4.254164in}}%
\pgfpathlineto{\pgfqpoint{4.950114in}{4.254204in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{4.254248in}}%
\pgfpathlineto{\pgfqpoint{4.938466in}{4.254288in}}%
\pgfpathlineto{\pgfqpoint{4.932642in}{4.254332in}}%
\pgfpathlineto{\pgfqpoint{4.926818in}{4.254376in}}%
\pgfpathlineto{\pgfqpoint{4.920994in}{4.254424in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{4.254473in}}%
\pgfpathlineto{\pgfqpoint{4.909346in}{4.254519in}}%
\pgfpathlineto{\pgfqpoint{4.903522in}{4.254571in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{4.254619in}}%
\pgfpathlineto{\pgfqpoint{4.891874in}{4.254673in}}%
\pgfpathlineto{\pgfqpoint{4.886050in}{4.254727in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{4.254779in}}%
\pgfpathlineto{\pgfqpoint{4.874402in}{4.254841in}}%
\pgfpathlineto{\pgfqpoint{4.868578in}{4.254892in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{4.254952in}}%
\pgfpathlineto{\pgfqpoint{4.856930in}{4.255010in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{4.255069in}}%
\pgfpathlineto{\pgfqpoint{4.845282in}{4.255131in}}%
\pgfpathlineto{\pgfqpoint{4.839458in}{4.255190in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{4.255253in}}%
\pgfpathlineto{\pgfqpoint{4.827810in}{4.255317in}}%
\pgfpathlineto{\pgfqpoint{4.821986in}{4.255378in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{4.255443in}}%
\pgfpathlineto{\pgfqpoint{4.810338in}{4.255511in}}%
\pgfpathlineto{\pgfqpoint{4.804514in}{4.255576in}}%
\pgfpathlineto{\pgfqpoint{4.798690in}{4.255640in}}%
\pgfpathlineto{\pgfqpoint{4.792866in}{4.255710in}}%
\pgfpathlineto{\pgfqpoint{4.787042in}{4.255781in}}%
\pgfpathlineto{\pgfqpoint{4.781218in}{4.255847in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{4.255917in}}%
\pgfpathlineto{\pgfqpoint{4.769570in}{4.255988in}}%
\pgfpathlineto{\pgfqpoint{4.763746in}{4.256059in}}%
\pgfpathlineto{\pgfqpoint{4.757921in}{4.256124in}}%
\pgfpathlineto{\pgfqpoint{4.752097in}{4.256197in}}%
\pgfpathlineto{\pgfqpoint{4.746273in}{4.256268in}}%
\pgfpathlineto{\pgfqpoint{4.740449in}{4.256340in}}%
\pgfpathlineto{\pgfqpoint{4.734625in}{4.256412in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{4.256480in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{4.256550in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{4.256624in}}%
\pgfpathlineto{\pgfqpoint{4.711329in}{4.256693in}}%
\pgfpathlineto{\pgfqpoint{4.705505in}{4.256765in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{4.256833in}}%
\pgfpathlineto{\pgfqpoint{4.693857in}{4.256902in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{4.256975in}}%
\pgfpathlineto{\pgfqpoint{4.682209in}{4.257043in}}%
\pgfpathlineto{\pgfqpoint{4.676385in}{4.257109in}}%
\pgfpathlineto{\pgfqpoint{4.670561in}{4.257178in}}%
\pgfpathlineto{\pgfqpoint{4.664737in}{4.257246in}}%
\pgfpathlineto{\pgfqpoint{4.658913in}{4.257311in}}%
\pgfpathlineto{\pgfqpoint{4.653089in}{4.257377in}}%
\pgfpathlineto{\pgfqpoint{4.647265in}{4.257442in}}%
\pgfpathlineto{\pgfqpoint{4.641441in}{4.257506in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{4.257568in}}%
\pgfpathlineto{\pgfqpoint{4.629793in}{4.257628in}}%
\pgfpathlineto{\pgfqpoint{4.623969in}{4.257690in}}%
\pgfpathlineto{\pgfqpoint{4.618145in}{4.257745in}}%
\pgfpathlineto{\pgfqpoint{4.612321in}{4.257806in}}%
\pgfpathlineto{\pgfqpoint{4.606497in}{4.257858in}}%
\pgfpathlineto{\pgfqpoint{4.600673in}{4.257915in}}%
\pgfpathlineto{\pgfqpoint{4.594849in}{4.257967in}}%
\pgfpathlineto{\pgfqpoint{4.589025in}{4.258020in}}%
\pgfpathlineto{\pgfqpoint{4.583201in}{4.258065in}}%
\pgfpathlineto{\pgfqpoint{4.577377in}{4.258113in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{4.258161in}}%
\pgfpathlineto{\pgfqpoint{4.565729in}{4.258201in}}%
\pgfpathlineto{\pgfqpoint{4.559905in}{4.258246in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{4.258285in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.258317in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{4.258349in}}%
\pgfpathlineto{\pgfqpoint{4.536609in}{4.258384in}}%
\pgfpathlineto{\pgfqpoint{4.530785in}{4.258412in}}%
\pgfpathlineto{\pgfqpoint{4.524961in}{4.258436in}}%
\pgfpathlineto{\pgfqpoint{4.519137in}{4.258459in}}%
\pgfpathlineto{\pgfqpoint{4.513313in}{4.258479in}}%
\pgfpathlineto{\pgfqpoint{4.507489in}{4.258493in}}%
\pgfpathlineto{\pgfqpoint{4.501665in}{4.258508in}}%
\pgfpathlineto{\pgfqpoint{4.495841in}{4.258518in}}%
\pgfpathlineto{\pgfqpoint{4.490017in}{4.258527in}}%
\pgfpathlineto{\pgfqpoint{4.484193in}{4.258527in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{4.258527in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{4.258527in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{4.258518in}}%
\pgfpathlineto{\pgfqpoint{4.460897in}{4.258503in}}%
\pgfpathlineto{\pgfqpoint{4.455073in}{4.258487in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{4.258469in}}%
\pgfpathlineto{\pgfqpoint{4.443425in}{4.258444in}}%
\pgfpathlineto{\pgfqpoint{4.437601in}{4.258417in}}%
\pgfpathlineto{\pgfqpoint{4.431777in}{4.258388in}}%
\pgfpathlineto{\pgfqpoint{4.425953in}{4.258349in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{4.258312in}}%
\pgfpathlineto{\pgfqpoint{4.414305in}{4.258265in}}%
\pgfpathlineto{\pgfqpoint{4.408481in}{4.258217in}}%
\pgfpathlineto{\pgfqpoint{4.402657in}{4.258161in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{4.258099in}}%
\pgfpathlineto{\pgfqpoint{4.391009in}{4.258038in}}%
\pgfpathlineto{\pgfqpoint{4.385185in}{4.257967in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{4.257891in}}%
\pgfpathlineto{\pgfqpoint{4.373537in}{4.257812in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{4.257727in}}%
\pgfpathlineto{\pgfqpoint{4.361889in}{4.257638in}}%
\pgfpathlineto{\pgfqpoint{4.356065in}{4.257540in}}%
\pgfpathlineto{\pgfqpoint{4.350241in}{4.257442in}}%
\pgfpathlineto{\pgfqpoint{4.344417in}{4.257334in}}%
\pgfpathlineto{\pgfqpoint{4.338593in}{4.257223in}}%
\pgfpathlineto{\pgfqpoint{4.332769in}{4.257103in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{4.256984in}}%
\pgfpathlineto{\pgfqpoint{4.321121in}{4.256856in}}%
\pgfpathlineto{\pgfqpoint{4.315297in}{4.256720in}}%
\pgfpathlineto{\pgfqpoint{4.309473in}{4.256583in}}%
\pgfpathlineto{\pgfqpoint{4.303649in}{4.256438in}}%
\pgfpathlineto{\pgfqpoint{4.297825in}{4.256286in}}%
\pgfpathlineto{\pgfqpoint{4.292001in}{4.256135in}}%
\pgfpathlineto{\pgfqpoint{4.286177in}{4.255970in}}%
\pgfpathlineto{\pgfqpoint{4.280353in}{4.255806in}}%
\pgfpathlineto{\pgfqpoint{4.274529in}{4.255637in}}%
\pgfpathlineto{\pgfqpoint{4.268705in}{4.255458in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{4.255280in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{4.255092in}}%
\pgfpathlineto{\pgfqpoint{4.251233in}{4.254905in}}%
\pgfpathlineto{\pgfqpoint{4.245409in}{4.254714in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{4.254512in}}%
\pgfpathlineto{\pgfqpoint{4.233761in}{4.254317in}}%
\pgfpathlineto{\pgfqpoint{4.227937in}{4.254110in}}%
\pgfpathlineto{\pgfqpoint{4.222113in}{4.253906in}}%
\pgfpathlineto{\pgfqpoint{4.216289in}{4.253696in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{4.253484in}}%
\pgfpathlineto{\pgfqpoint{4.204641in}{4.253270in}}%
\pgfpathlineto{\pgfqpoint{4.198817in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{4.192993in}{4.252841in}}%
\pgfpathlineto{\pgfqpoint{4.187169in}{4.252624in}}%
\pgfpathlineto{\pgfqpoint{4.181345in}{4.252409in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{4.252193in}}%
\pgfpathlineto{\pgfqpoint{4.169697in}{4.251976in}}%
\pgfpathlineto{\pgfqpoint{4.163873in}{4.251763in}}%
\pgfpathlineto{\pgfqpoint{4.158049in}{4.251551in}}%
\pgfpathlineto{\pgfqpoint{4.152225in}{4.251337in}}%
\pgfpathlineto{\pgfqpoint{4.146401in}{4.251128in}}%
\pgfpathlineto{\pgfqpoint{4.140577in}{4.250920in}}%
\pgfpathlineto{\pgfqpoint{4.134753in}{4.250713in}}%
\pgfpathlineto{\pgfqpoint{4.128929in}{4.250507in}}%
\pgfpathlineto{\pgfqpoint{4.123105in}{4.250304in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{4.250104in}}%
\pgfpathlineto{\pgfqpoint{4.111457in}{4.249904in}}%
\pgfpathlineto{\pgfqpoint{4.105633in}{4.249704in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{4.249504in}}%
\pgfpathlineto{\pgfqpoint{4.093985in}{4.249309in}}%
\pgfpathlineto{\pgfqpoint{4.088161in}{4.249112in}}%
\pgfpathlineto{\pgfqpoint{4.082337in}{4.248915in}}%
\pgfpathlineto{\pgfqpoint{4.076513in}{4.248718in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{4.248522in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{4.248326in}}%
\pgfpathlineto{\pgfqpoint{4.059041in}{4.248128in}}%
\pgfpathlineto{\pgfqpoint{4.053217in}{4.247931in}}%
\pgfpathlineto{\pgfqpoint{4.047393in}{4.247732in}}%
\pgfpathlineto{\pgfqpoint{4.041569in}{4.247532in}}%
\pgfpathlineto{\pgfqpoint{4.035745in}{4.247332in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{4.247130in}}%
\pgfpathlineto{\pgfqpoint{4.024097in}{4.246925in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{4.246720in}}%
\pgfpathlineto{\pgfqpoint{4.012449in}{4.246514in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{4.246306in}}%
\pgfpathlineto{\pgfqpoint{4.000801in}{4.246095in}}%
\pgfpathlineto{\pgfqpoint{3.994977in}{4.245884in}}%
\pgfpathlineto{\pgfqpoint{3.989153in}{4.245670in}}%
\pgfpathlineto{\pgfqpoint{3.983329in}{4.245453in}}%
\pgfpathlineto{\pgfqpoint{3.977505in}{4.245239in}}%
\pgfpathlineto{\pgfqpoint{3.971681in}{4.245021in}}%
\pgfpathlineto{\pgfqpoint{3.965857in}{4.244799in}}%
\pgfpathlineto{\pgfqpoint{3.960033in}{4.244578in}}%
\pgfpathlineto{\pgfqpoint{3.954209in}{4.244356in}}%
\pgfpathlineto{\pgfqpoint{3.948385in}{4.244132in}}%
\pgfpathlineto{\pgfqpoint{3.942561in}{4.243906in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{4.243681in}}%
\pgfpathlineto{\pgfqpoint{3.930913in}{4.243454in}}%
\pgfpathlineto{\pgfqpoint{3.925089in}{4.243226in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{4.243000in}}%
\pgfpathlineto{\pgfqpoint{3.913441in}{4.242769in}}%
\pgfpathlineto{\pgfqpoint{3.907617in}{4.242543in}}%
\pgfpathlineto{\pgfqpoint{3.901793in}{4.242316in}}%
\pgfpathlineto{\pgfqpoint{3.895969in}{4.242090in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{4.241866in}}%
\pgfpathlineto{\pgfqpoint{3.884321in}{4.241644in}}%
\pgfpathlineto{\pgfqpoint{3.878497in}{4.241420in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{4.241202in}}%
\pgfpathlineto{\pgfqpoint{3.866849in}{4.240987in}}%
\pgfpathlineto{\pgfqpoint{3.861025in}{4.240773in}}%
\pgfpathlineto{\pgfqpoint{3.855201in}{4.240563in}}%
\pgfpathlineto{\pgfqpoint{3.849377in}{4.240359in}}%
\pgfpathlineto{\pgfqpoint{3.843553in}{4.240158in}}%
\pgfpathlineto{\pgfqpoint{3.837729in}{4.239963in}}%
\pgfpathlineto{\pgfqpoint{3.831905in}{4.239774in}}%
\pgfpathlineto{\pgfqpoint{3.826081in}{4.239593in}}%
\pgfpathlineto{\pgfqpoint{3.820257in}{4.239416in}}%
\pgfpathlineto{\pgfqpoint{3.814433in}{4.239250in}}%
\pgfpathlineto{\pgfqpoint{3.808609in}{4.239091in}}%
\pgfpathlineto{\pgfqpoint{3.802785in}{4.238942in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{4.238803in}}%
\pgfpathlineto{\pgfqpoint{3.791137in}{4.238674in}}%
\pgfpathlineto{\pgfqpoint{3.785313in}{4.238558in}}%
\pgfpathlineto{\pgfqpoint{3.779489in}{4.238453in}}%
\pgfpathlineto{\pgfqpoint{3.773665in}{4.238360in}}%
\pgfpathlineto{\pgfqpoint{3.767841in}{4.238282in}}%
\pgfpathlineto{\pgfqpoint{3.762017in}{4.238218in}}%
\pgfpathlineto{\pgfqpoint{3.756193in}{4.238170in}}%
\pgfpathlineto{\pgfqpoint{3.750369in}{4.238138in}}%
\pgfpathlineto{\pgfqpoint{3.744545in}{4.238124in}}%
\pgfpathlineto{\pgfqpoint{3.738721in}{4.238127in}}%
\pgfpathlineto{\pgfqpoint{3.732897in}{4.238147in}}%
\pgfpathlineto{\pgfqpoint{3.727073in}{4.238187in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{4.238251in}}%
\pgfpathlineto{\pgfqpoint{3.715425in}{4.238331in}}%
\pgfpathlineto{\pgfqpoint{3.709601in}{4.238435in}}%
\pgfpathlineto{\pgfqpoint{3.703777in}{4.238560in}}%
\pgfpathlineto{\pgfqpoint{3.697953in}{4.238707in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.238879in}}%
\pgfpathlineto{\pgfqpoint{3.686305in}{4.239072in}}%
\pgfpathlineto{\pgfqpoint{3.680481in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.674657in}{4.239536in}}%
\pgfpathlineto{\pgfqpoint{3.668833in}{4.239808in}}%
\pgfpathlineto{\pgfqpoint{3.663009in}{4.240099in}}%
\pgfpathlineto{\pgfqpoint{3.657185in}{4.240418in}}%
\pgfpathlineto{\pgfqpoint{3.651361in}{4.240762in}}%
\pgfpathlineto{\pgfqpoint{3.645537in}{4.241132in}}%
\pgfpathlineto{\pgfqpoint{3.639713in}{4.241525in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{4.241943in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{4.242387in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{4.242852in}}%
\pgfpathlineto{\pgfqpoint{3.616417in}{4.243344in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{4.243859in}}%
\pgfpathlineto{\pgfqpoint{3.604769in}{4.244395in}}%
\pgfpathlineto{\pgfqpoint{3.598945in}{4.244954in}}%
\pgfpathlineto{\pgfqpoint{3.593121in}{4.245538in}}%
\pgfpathlineto{\pgfqpoint{3.587297in}{4.246147in}}%
\pgfpathlineto{\pgfqpoint{3.581473in}{4.246784in}}%
\pgfpathlineto{\pgfqpoint{3.575648in}{4.247450in}}%
\pgfpathlineto{\pgfqpoint{3.569824in}{4.248161in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{4.248928in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{4.249780in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{4.250764in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{4.251939in}}%
\pgfpathlineto{\pgfqpoint{3.540704in}{4.253372in}}%
\pgfpathlineto{\pgfqpoint{3.534880in}{4.255076in}}%
\pgfpathlineto{\pgfqpoint{3.529056in}{4.257016in}}%
\pgfpathlineto{\pgfqpoint{3.523232in}{4.259129in}}%
\pgfpathlineto{\pgfqpoint{3.517408in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{3.511584in}{4.263647in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{4.265986in}}%
\pgfpathlineto{\pgfqpoint{3.499936in}{4.268339in}}%
\pgfpathlineto{\pgfqpoint{3.494112in}{4.270688in}}%
\pgfpathlineto{\pgfqpoint{3.488288in}{4.273018in}}%
\pgfpathlineto{\pgfqpoint{3.482464in}{4.275308in}}%
\pgfpathlineto{\pgfqpoint{3.476640in}{4.277538in}}%
\pgfpathlineto{\pgfqpoint{3.470816in}{4.279702in}}%
\pgfpathlineto{\pgfqpoint{3.464992in}{4.281764in}}%
\pgfpathlineto{\pgfqpoint{3.459168in}{4.283718in}}%
\pgfpathlineto{\pgfqpoint{3.453344in}{4.285538in}}%
\pgfpathlineto{\pgfqpoint{3.447520in}{4.287198in}}%
\pgfpathlineto{\pgfqpoint{3.441696in}{4.288670in}}%
\pgfpathlineto{\pgfqpoint{3.435872in}{4.289941in}}%
\pgfpathlineto{\pgfqpoint{3.430048in}{4.290961in}}%
\pgfpathlineto{\pgfqpoint{3.424224in}{4.291723in}}%
\pgfpathlineto{\pgfqpoint{3.418400in}{4.292175in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{3.406752in}{4.292014in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.291319in}}%
\pgfpathlineto{\pgfqpoint{3.395104in}{4.290150in}}%
\pgfpathlineto{\pgfqpoint{3.389280in}{4.288449in}}%
\pgfpathlineto{\pgfqpoint{3.383456in}{4.286162in}}%
\pgfpathlineto{\pgfqpoint{3.377632in}{4.283222in}}%
\pgfpathlineto{\pgfqpoint{3.371808in}{4.279557in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{4.275102in}}%
\pgfpathlineto{\pgfqpoint{3.360160in}{4.269774in}}%
\pgfpathlineto{\pgfqpoint{3.354336in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{3.348512in}{4.256682in}}%
\pgfpathlineto{\pgfqpoint{3.342688in}{4.250778in}}%
\pgfpathlineto{\pgfqpoint{3.336864in}{4.246825in}}%
\pgfpathlineto{\pgfqpoint{3.331040in}{4.242757in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{4.237727in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{4.231312in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{4.223151in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{4.212825in}}%
\pgfpathlineto{\pgfqpoint{3.301920in}{4.199883in}}%
\pgfpathlineto{\pgfqpoint{3.296096in}{4.183785in}}%
\pgfpathlineto{\pgfqpoint{3.290272in}{4.163951in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{4.139718in}}%
\pgfpathlineto{\pgfqpoint{3.278624in}{4.110359in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{4.075101in}}%
\pgfpathlineto{\pgfqpoint{3.266976in}{4.033102in}}%
\pgfpathlineto{\pgfqpoint{3.261152in}{3.983504in}}%
\pgfpathlineto{\pgfqpoint{3.255328in}{3.925446in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{3.858066in}}%
\pgfpathlineto{\pgfqpoint{3.243680in}{3.780619in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{3.692393in}}%
\pgfpathlineto{\pgfqpoint{3.232032in}{3.592884in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{3.481715in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{3.358777in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{3.224145in}}%
\pgfpathlineto{\pgfqpoint{3.208736in}{3.078166in}}%
\pgfpathlineto{\pgfqpoint{3.202912in}{2.921434in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{2.754859in}}%
\pgfpathlineto{\pgfqpoint{3.191264in}{2.579719in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{2.397680in}}%
\pgfpathlineto{\pgfqpoint{3.179616in}{2.210850in}}%
\pgfpathlineto{\pgfqpoint{3.173792in}{2.021769in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.833409in}}%
\pgfpathlineto{\pgfqpoint{3.162144in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{1.472126in}}%
\pgfpathlineto{\pgfqpoint{3.150496in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{3.138848in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{0.814263in}}%
\pgfpathlineto{\pgfqpoint{3.121376in}{0.744414in}}%
\pgfpathlineto{\pgfqpoint{3.115552in}{0.696739in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{0.669700in}}%
\pgfpathlineto{\pgfqpoint{3.103904in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{0.666324in}}%
\pgfpathlineto{\pgfqpoint{3.092256in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{0.733132in}}%
\pgfpathlineto{\pgfqpoint{3.074784in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{3.068960in}{0.785786in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{0.807299in}}%
\pgfpathlineto{\pgfqpoint{3.057312in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{3.051488in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{0.839732in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{0.833246in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{3.022368in}{0.808390in}}%
\pgfpathlineto{\pgfqpoint{3.016544in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{0.749875in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{0.727810in}}%
\pgfpathlineto{\pgfqpoint{2.993248in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{0.684078in}}%
\pgfpathlineto{\pgfqpoint{2.981600in}{0.666958in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{2.969952in}{0.664943in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{2.952480in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{0.665830in}}%
\pgfpathlineto{\pgfqpoint{2.929184in}{0.665954in}}%
\pgfpathlineto{\pgfqpoint{2.923360in}{0.666039in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{2.911712in}{0.666082in}}%
\pgfpathlineto{\pgfqpoint{2.905888in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{0.665981in}}%
\pgfpathlineto{\pgfqpoint{2.894240in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{2.876768in}{0.665554in}}%
\pgfpathlineto{\pgfqpoint{2.870944in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{2.865120in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.665152in}}%
\pgfpathlineto{\pgfqpoint{2.847648in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{2.841824in}{0.665023in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{2.830176in}{0.664953in}}%
\pgfpathlineto{\pgfqpoint{2.824352in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{2.818527in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{2.812703in}{0.664976in}}%
\pgfpathlineto{\pgfqpoint{2.806879in}{0.665030in}}%
\pgfpathlineto{\pgfqpoint{2.801055in}{0.665127in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.665293in}}%
\pgfpathlineto{\pgfqpoint{2.789407in}{0.665605in}}%
\pgfpathlineto{\pgfqpoint{2.783583in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{2.777759in}{0.667605in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.669969in}}%
\pgfpathlineto{\pgfqpoint{2.766111in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{0.678807in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{2.731167in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{2.725343in}{0.690526in}}%
\pgfpathlineto{\pgfqpoint{2.719519in}{0.692292in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.695284in}}%
\pgfpathlineto{\pgfqpoint{2.702047in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{2.696223in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{2.690399in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{2.684575in}{0.699376in}}%
\pgfpathlineto{\pgfqpoint{2.678751in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{2.672927in}{0.700606in}}%
\pgfpathlineto{\pgfqpoint{2.667103in}{0.701048in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{0.701379in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{2.649631in}{0.701751in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{2.637983in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.701668in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.701494in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{2.614687in}{0.700961in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{0.700612in}}%
\pgfpathlineto{\pgfqpoint{2.603039in}{0.700211in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.699766in}}%
\pgfpathlineto{\pgfqpoint{2.591391in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{0.697617in}}%
\pgfpathlineto{\pgfqpoint{2.568095in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{2.562271in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.550623in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{0.694357in}}%
\pgfpathlineto{\pgfqpoint{2.538975in}{0.693655in}}%
\pgfpathlineto{\pgfqpoint{2.533151in}{0.692945in}}%
\pgfpathlineto{\pgfqpoint{2.527327in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{0.691505in}}%
\pgfpathlineto{\pgfqpoint{2.515679in}{0.690777in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{2.504031in}{0.689312in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{2.486559in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.686401in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{2.469087in}{0.684974in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{0.684272in}}%
\pgfpathlineto{\pgfqpoint{2.457439in}{0.683578in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{2.445791in}{0.682214in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{2.434143in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{2.428319in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{2.422495in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{2.405023in}{0.677798in}}%
\pgfpathlineto{\pgfqpoint{2.399199in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.676652in}}%
\pgfpathlineto{\pgfqpoint{2.387551in}{0.676102in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{0.675564in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.675039in}}%
\pgfpathlineto{\pgfqpoint{2.370079in}{0.674533in}}%
\pgfpathlineto{\pgfqpoint{2.364255in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{0.673563in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{2.340959in}{0.672232in}}%
\pgfpathlineto{\pgfqpoint{2.335135in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{2.329311in}{0.671427in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{0.671051in}}%
\pgfpathlineto{\pgfqpoint{2.317663in}{0.670688in}}%
\pgfpathlineto{\pgfqpoint{2.311839in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{2.306015in}{0.670019in}}%
\pgfpathlineto{\pgfqpoint{2.300191in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{2.288543in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.276895in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.668216in}}%
\pgfpathlineto{\pgfqpoint{2.259423in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{2.236127in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{2.218655in}{0.667016in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.666915in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.666818in}}%
\pgfpathlineto{\pgfqpoint{2.201183in}{0.666731in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{2.189535in}{0.666579in}}%
\pgfpathlineto{\pgfqpoint{2.183711in}{0.666510in}}%
\pgfpathlineto{\pgfqpoint{2.177887in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{2.166239in}{0.666333in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.666280in}}%
\pgfpathlineto{\pgfqpoint{2.154591in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{2.148767in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{0.666075in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{2.119647in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{2.113823in}{0.665979in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{0.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{2.078879in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{2.073055in}{0.665816in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.665778in}}%
\pgfpathlineto{\pgfqpoint{2.055583in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{2.049759in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{2.043935in}{0.665734in}}%
\pgfpathlineto{\pgfqpoint{2.038111in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{0.665705in}}%
\pgfpathlineto{\pgfqpoint{2.026463in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{2.014815in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{2.008991in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{2.003167in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{1.997343in}{0.665636in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{0.665610in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.962399in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.665581in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.927455in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{1.909983in}{0.665534in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{1.898335in}{0.665525in}}%
\pgfpathlineto{\pgfqpoint{1.892511in}{0.665521in}}%
\pgfpathlineto{\pgfqpoint{1.886687in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{1.875039in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{0.665503in}}%
\pgfpathlineto{\pgfqpoint{1.863391in}{0.665503in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.665498in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.665497in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{0.665492in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{0.665488in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{0.665488in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.665482in}}%
\pgfpathlineto{\pgfqpoint{1.816799in}{0.665481in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.665480in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{1.799327in}{0.665475in}}%
\pgfpathlineto{\pgfqpoint{1.793503in}{0.665473in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{0.665470in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.665470in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.770207in}{0.665469in}}%
\pgfpathlineto{\pgfqpoint{1.764383in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{1.746911in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{1.717791in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.688670in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.677022in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.659550in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.647902in}{0.665462in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.665462in}}%
\pgfpathlineto{\pgfqpoint{1.636254in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{1.618782in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.665469in}}%
\pgfpathlineto{\pgfqpoint{1.607134in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.601310in}{0.665470in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{0.665472in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{1.572190in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.560542in}{0.665481in}}%
\pgfpathlineto{\pgfqpoint{1.554718in}{0.665482in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{1.543070in}{0.665487in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{0.665489in}}%
\pgfpathlineto{\pgfqpoint{1.531422in}{0.665492in}}%
\pgfpathlineto{\pgfqpoint{1.525598in}{0.665495in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.665497in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.665503in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{1.496478in}{0.665508in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{1.467358in}{0.665524in}}%
\pgfpathlineto{\pgfqpoint{1.461534in}{0.665528in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{1.449886in}{0.665535in}}%
\pgfpathlineto{\pgfqpoint{1.444062in}{0.665540in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{0.665547in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.420766in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{1.414942in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{0.665570in}}%
\pgfpathlineto{\pgfqpoint{1.397470in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.391646in}{0.665580in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{0.665585in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.665597in}}%
\pgfpathlineto{\pgfqpoint{1.368350in}{0.665604in}}%
\pgfpathlineto{\pgfqpoint{1.362526in}{0.665610in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{1.350878in}{0.665622in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{1.339230in}{0.665634in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.665641in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{0.665657in}}%
\pgfpathlineto{\pgfqpoint{1.315934in}{0.665664in}}%
\pgfpathlineto{\pgfqpoint{1.310110in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{1.304286in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{1.298462in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.280990in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{1.275166in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.269342in}{0.665736in}}%
\pgfpathlineto{\pgfqpoint{1.263518in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{1.251870in}{0.665769in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{1.228574in}{0.665816in}}%
\pgfpathlineto{\pgfqpoint{1.222750in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.665856in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{0.665871in}}%
\pgfpathlineto{\pgfqpoint{1.199454in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{0.665901in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{1.158686in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{0.666028in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{0.666047in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{0.666068in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.666114in}}%
\pgfpathlineto{\pgfqpoint{1.123742in}{0.666139in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{1.112094in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.666218in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.666246in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{0.666277in}}%
\pgfpathlineto{\pgfqpoint{1.088798in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{0.666339in}}%
\pgfpathlineto{\pgfqpoint{1.077150in}{0.666372in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{0.666407in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{0.666482in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{0.666522in}}%
\pgfpathlineto{\pgfqpoint{1.048030in}{0.666565in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{0.666653in}}%
\pgfpathlineto{\pgfqpoint{1.030558in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.666750in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.666803in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{1.007262in}{0.666915in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{0.666976in}}%
\pgfpathlineto{\pgfqpoint{0.995614in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{0.989790in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{0.983966in}{0.667172in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.667242in}}%
\pgfpathlineto{\pgfqpoint{0.972318in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{0.960670in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{0.667565in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.667748in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{0.931550in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{0.914078in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.668525in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.668791in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.668927in}}%
\pgfpathlineto{\pgfqpoint{0.879134in}{0.669071in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.669221in}}%
\pgfpathlineto{\pgfqpoint{0.867486in}{0.669375in}}%
\pgfpathlineto{\pgfqpoint{0.861662in}{0.669536in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{0.669699in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{0.838366in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{0.670409in}}%
\pgfpathlineto{\pgfqpoint{0.826718in}{0.670599in}}%
\pgfpathlineto{\pgfqpoint{0.820894in}{0.670795in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{0.797598in}{0.671625in}}%
\pgfpathlineto{\pgfqpoint{0.791774in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{0.785950in}{0.672069in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.672301in}}%
\pgfpathlineto{\pgfqpoint{0.774302in}{0.672536in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.672774in}}%
\pgfpathlineto{\pgfqpoint{0.762654in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.673266in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{0.673522in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{0.673777in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{0.733534in}{0.674309in}}%
\pgfpathlineto{\pgfqpoint{0.727710in}{0.674581in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{0.674858in}}%
\pgfpathlineto{\pgfqpoint{0.716062in}{0.675138in}}%
\pgfpathlineto{\pgfqpoint{0.710238in}{0.675421in}}%
\pgfpathlineto{\pgfqpoint{0.704414in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{0.692765in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{0.686941in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{0.681117in}{0.676913in}}%
\pgfpathlineto{\pgfqpoint{0.675293in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.669469in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{0.663645in}{0.677863in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{0.640349in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{0.634525in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.628701in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{0.617053in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{0.611229in}{0.680940in}}%
\pgfpathlineto{\pgfqpoint{0.605405in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{0.599581in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{0.593757in}{0.682046in}}%
\pgfpathlineto{\pgfqpoint{0.587933in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{0.582109in}{0.682804in}}%
\pgfpathlineto{\pgfqpoint{0.576285in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{0.564637in}{0.683977in}}%
\pgfpathlineto{\pgfqpoint{0.558813in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{0.547165in}{0.685190in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{0.535517in}{0.686015in}}%
\pgfpathlineto{\pgfqpoint{0.529693in}{0.686438in}}%
\pgfpathlineto{\pgfqpoint{0.523869in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{0.518045in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{0.512221in}{0.687728in}}%
\pgfpathlineto{\pgfqpoint{0.506397in}{0.688166in}}%
\pgfpathlineto{\pgfqpoint{0.500573in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{0.494749in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{0.689512in}}%
\pgfpathlineto{\pgfqpoint{0.483101in}{0.689970in}}%
\pgfpathlineto{\pgfqpoint{0.477277in}{0.690431in}}%
\pgfpathlineto{\pgfqpoint{0.471453in}{0.690896in}}%
\pgfpathlineto{\pgfqpoint{0.465629in}{0.691368in}}%
\pgfpathlineto{\pgfqpoint{0.459805in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{0.453981in}{0.692323in}}%
\pgfpathlineto{\pgfqpoint{0.448157in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{0.442333in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{0.693789in}}%
\pgfpathlineto{\pgfqpoint{0.430685in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.694789in}}%
\pgfpathlineto{\pgfqpoint{0.419037in}{0.695293in}}%
\pgfpathlineto{\pgfqpoint{0.413213in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{0.407389in}{0.696321in}}%
\pgfpathlineto{\pgfqpoint{0.401565in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{0.395741in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{0.389917in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{0.384093in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{0.700066in}}%
\pgfpathlineto{\pgfqpoint{0.360797in}{0.700618in}}%
\pgfpathlineto{\pgfqpoint{0.354973in}{0.701179in}}%
\pgfpathlineto{\pgfqpoint{0.349149in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{0.343325in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{0.337501in}{0.702876in}}%
\pgfpathlineto{\pgfqpoint{0.331677in}{0.703453in}}%
\pgfpathlineto{\pgfqpoint{0.325853in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{0.320029in}{0.704620in}}%
\pgfpathlineto{\pgfqpoint{0.314205in}{0.705209in}}%
\pgfpathlineto{\pgfqpoint{0.308381in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{0.302557in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{0.296733in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{0.290909in}{0.707616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290909in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{0.290909in}{0.585781in}}%
\pgfpathlineto{\pgfqpoint{0.296733in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{0.302557in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{0.308381in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{0.314205in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{0.320029in}{0.570346in}}%
\pgfpathlineto{\pgfqpoint{0.325853in}{0.568502in}}%
\pgfpathlineto{\pgfqpoint{0.331677in}{0.566865in}}%
\pgfpathlineto{\pgfqpoint{0.337501in}{0.565321in}}%
\pgfpathlineto{\pgfqpoint{0.343325in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{0.349149in}{0.561977in}}%
\pgfpathlineto{\pgfqpoint{0.354973in}{0.559889in}}%
\pgfpathlineto{\pgfqpoint{0.360797in}{0.557325in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{0.554145in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.545514in}}%
\pgfpathlineto{\pgfqpoint{0.384093in}{0.539966in}}%
\pgfpathlineto{\pgfqpoint{0.389917in}{0.533636in}}%
\pgfpathlineto{\pgfqpoint{0.395741in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{0.401565in}{0.519133in}}%
\pgfpathlineto{\pgfqpoint{0.407389in}{0.511338in}}%
\pgfpathlineto{\pgfqpoint{0.413213in}{0.503485in}}%
\pgfpathlineto{\pgfqpoint{0.419037in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.488517in}}%
\pgfpathlineto{\pgfqpoint{0.430685in}{0.481812in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{0.475850in}}%
\pgfpathlineto{\pgfqpoint{0.442333in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{0.448157in}{0.466653in}}%
\pgfpathlineto{\pgfqpoint{0.453981in}{0.463585in}}%
\pgfpathlineto{\pgfqpoint{0.459805in}{0.461604in}}%
\pgfpathlineto{\pgfqpoint{0.465629in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{0.471453in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{0.477277in}{0.462299in}}%
\pgfpathlineto{\pgfqpoint{0.483101in}{0.464682in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{0.468080in}}%
\pgfpathlineto{\pgfqpoint{0.494749in}{0.472430in}}%
\pgfpathlineto{\pgfqpoint{0.500573in}{0.477658in}}%
\pgfpathlineto{\pgfqpoint{0.506397in}{0.483687in}}%
\pgfpathlineto{\pgfqpoint{0.512221in}{0.490429in}}%
\pgfpathlineto{\pgfqpoint{0.518045in}{0.497784in}}%
\pgfpathlineto{\pgfqpoint{0.523869in}{0.505654in}}%
\pgfpathlineto{\pgfqpoint{0.529693in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{0.535517in}{0.522484in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.531210in}}%
\pgfpathlineto{\pgfqpoint{0.547165in}{0.539986in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.548683in}}%
\pgfpathlineto{\pgfqpoint{0.558813in}{0.557174in}}%
\pgfpathlineto{\pgfqpoint{0.564637in}{0.565339in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.573053in}}%
\pgfpathlineto{\pgfqpoint{0.576285in}{0.580199in}}%
\pgfpathlineto{\pgfqpoint{0.582109in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{0.587933in}{0.592368in}}%
\pgfpathlineto{\pgfqpoint{0.593757in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{0.599581in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{0.605405in}{0.604101in}}%
\pgfpathlineto{\pgfqpoint{0.611229in}{0.606078in}}%
\pgfpathlineto{\pgfqpoint{0.617053in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.607107in}}%
\pgfpathlineto{\pgfqpoint{0.628701in}{0.606221in}}%
\pgfpathlineto{\pgfqpoint{0.634525in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{0.640349in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{0.663645in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{0.669469in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{0.675293in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{0.681117in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{0.686941in}{0.562769in}}%
\pgfpathlineto{\pgfqpoint{0.692765in}{0.556663in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{0.704414in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{0.710238in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{0.716062in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{0.526205in}}%
\pgfpathlineto{\pgfqpoint{0.727710in}{0.520398in}}%
\pgfpathlineto{\pgfqpoint{0.733534in}{0.514755in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{0.509293in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{0.504034in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{0.762654in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.485236in}}%
\pgfpathlineto{\pgfqpoint{0.774302in}{0.481131in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.477271in}}%
\pgfpathlineto{\pgfqpoint{0.785950in}{0.473658in}}%
\pgfpathlineto{\pgfqpoint{0.791774in}{0.470290in}}%
\pgfpathlineto{\pgfqpoint{0.797598in}{0.467165in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{0.464285in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.459242in}}%
\pgfpathlineto{\pgfqpoint{0.820894in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.826718in}{0.455149in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{0.453456in}}%
\pgfpathlineto{\pgfqpoint{0.838366in}{0.451997in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{0.450770in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{0.449779in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{0.449022in}}%
\pgfpathlineto{\pgfqpoint{0.861662in}{0.448495in}}%
\pgfpathlineto{\pgfqpoint{0.867486in}{0.448202in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.448140in}}%
\pgfpathlineto{\pgfqpoint{0.879134in}{0.448306in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.448695in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.449307in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{0.450128in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.451154in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.452374in}}%
\pgfpathlineto{\pgfqpoint{0.914078in}{0.453772in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{0.457052in}}%
\pgfpathlineto{\pgfqpoint{0.931550in}{0.458899in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{0.460858in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.462906in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{0.960670in}{0.469372in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{0.471560in}}%
\pgfpathlineto{\pgfqpoint{0.972318in}{0.473727in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.475849in}}%
\pgfpathlineto{\pgfqpoint{0.983966in}{0.477913in}}%
\pgfpathlineto{\pgfqpoint{0.989790in}{0.479892in}}%
\pgfpathlineto{\pgfqpoint{0.995614in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{1.007262in}{0.485191in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.486704in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.488081in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.489313in}}%
\pgfpathlineto{\pgfqpoint{1.030558in}{0.490402in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{0.491347in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.492153in}}%
\pgfpathlineto{\pgfqpoint{1.048030in}{0.492827in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{0.493809in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{0.494140in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{0.494378in}}%
\pgfpathlineto{\pgfqpoint{1.077150in}{0.494538in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{1.088798in}{0.494677in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{0.494684in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.494666in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.494639in}}%
\pgfpathlineto{\pgfqpoint{1.112094in}{0.494614in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.494601in}}%
\pgfpathlineto{\pgfqpoint{1.123742in}{0.494614in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.494660in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{0.494757in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{0.494903in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{0.495112in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{0.495394in}}%
\pgfpathlineto{\pgfqpoint{1.158686in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.496209in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{0.496757in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{0.497409in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{0.498181in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{0.499075in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{0.500108in}}%
\pgfpathlineto{\pgfqpoint{1.199454in}{0.501287in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{0.502627in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.504139in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.222750in}{0.507718in}}%
\pgfpathlineto{\pgfqpoint{1.228574in}{0.509807in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{0.514631in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{0.517372in}}%
\pgfpathlineto{\pgfqpoint{1.251870in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.263518in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.269342in}{0.530516in}}%
\pgfpathlineto{\pgfqpoint{1.275166in}{0.534298in}}%
\pgfpathlineto{\pgfqpoint{1.280990in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{0.542322in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.546499in}}%
\pgfpathlineto{\pgfqpoint{1.298462in}{0.550735in}}%
\pgfpathlineto{\pgfqpoint{1.304286in}{0.554983in}}%
\pgfpathlineto{\pgfqpoint{1.310110in}{0.559193in}}%
\pgfpathlineto{\pgfqpoint{1.315934in}{0.563302in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{0.567250in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.574386in}}%
\pgfpathlineto{\pgfqpoint{1.339230in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{1.350878in}{0.582133in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.583661in}}%
\pgfpathlineto{\pgfqpoint{1.362526in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{1.368350in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.584369in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{1.391646in}{0.578862in}}%
\pgfpathlineto{\pgfqpoint{1.397470in}{0.575701in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{0.567644in}}%
\pgfpathlineto{\pgfqpoint{1.414942in}{0.562874in}}%
\pgfpathlineto{\pgfqpoint{1.420766in}{0.557703in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{0.552214in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{0.540594in}}%
\pgfpathlineto{\pgfqpoint{1.444062in}{0.534624in}}%
\pgfpathlineto{\pgfqpoint{1.449886in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{0.522761in}}%
\pgfpathlineto{\pgfqpoint{1.461534in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{1.467358in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.506219in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{0.501289in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.496478in}{0.488923in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{0.485720in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.483003in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{0.480781in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{1.525598in}{0.477784in}}%
\pgfpathlineto{\pgfqpoint{1.531422in}{0.476963in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{0.476545in}}%
\pgfpathlineto{\pgfqpoint{1.543070in}{0.476473in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.476684in}}%
\pgfpathlineto{\pgfqpoint{1.554718in}{0.477103in}}%
\pgfpathlineto{\pgfqpoint{1.560542in}{0.477646in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{0.478217in}}%
\pgfpathlineto{\pgfqpoint{1.572190in}{0.478722in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.479062in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{0.479153in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{0.478912in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.478290in}}%
\pgfpathlineto{\pgfqpoint{1.601310in}{0.477252in}}%
\pgfpathlineto{\pgfqpoint{1.607134in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.473936in}}%
\pgfpathlineto{\pgfqpoint{1.618782in}{0.471734in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.469259in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{0.466591in}}%
\pgfpathlineto{\pgfqpoint{1.636254in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.461059in}}%
\pgfpathlineto{\pgfqpoint{1.647902in}{0.458381in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.455887in}}%
\pgfpathlineto{\pgfqpoint{1.659550in}{0.453651in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{0.451745in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.450226in}}%
\pgfpathlineto{\pgfqpoint{1.677022in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{0.448539in}}%
\pgfpathlineto{\pgfqpoint{1.688670in}{0.448438in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{0.448854in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{0.451266in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{0.453253in}}%
\pgfpathlineto{\pgfqpoint{1.717791in}{0.455731in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.458679in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{0.462056in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{0.465820in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{1.746911in}{0.474308in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{0.478905in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{1.764383in}{0.488465in}}%
\pgfpathlineto{\pgfqpoint{1.770207in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.497977in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{0.506767in}}%
\pgfpathlineto{\pgfqpoint{1.793503in}{0.510684in}}%
\pgfpathlineto{\pgfqpoint{1.799327in}{0.514172in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{0.517174in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.519630in}}%
\pgfpathlineto{\pgfqpoint{1.816799in}{0.521516in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{0.523531in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{0.523383in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{0.522634in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.520191in}}%
\pgfpathlineto{\pgfqpoint{1.863391in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{1.875039in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{0.514031in}}%
\pgfpathlineto{\pgfqpoint{1.886687in}{0.512705in}}%
\pgfpathlineto{\pgfqpoint{1.892511in}{0.511605in}}%
\pgfpathlineto{\pgfqpoint{1.898335in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.510248in}}%
\pgfpathlineto{\pgfqpoint{1.909983in}{0.510054in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{0.510207in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{0.510709in}}%
\pgfpathlineto{\pgfqpoint{1.927455in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{0.515879in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{1.962399in}{0.522024in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{0.524215in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{0.528410in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{0.530280in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{1.997343in}{0.533245in}}%
\pgfpathlineto{\pgfqpoint{2.003167in}{0.534236in}}%
\pgfpathlineto{\pgfqpoint{2.008991in}{0.534836in}}%
\pgfpathlineto{\pgfqpoint{2.014815in}{0.535020in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{0.534768in}}%
\pgfpathlineto{\pgfqpoint{2.026463in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{2.038111in}{0.531394in}}%
\pgfpathlineto{\pgfqpoint{2.043935in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{2.049759in}{0.527147in}}%
\pgfpathlineto{\pgfqpoint{2.055583in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{0.518498in}}%
\pgfpathlineto{\pgfqpoint{2.073055in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{2.078879in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{0.508263in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.504726in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{0.501204in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{0.497739in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.494365in}}%
\pgfpathlineto{\pgfqpoint{2.113823in}{0.491117in}}%
\pgfpathlineto{\pgfqpoint{2.119647in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{0.485108in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{0.482382in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{0.479867in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{2.148767in}{0.475471in}}%
\pgfpathlineto{\pgfqpoint{2.154591in}{0.473584in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{2.166239in}{0.470385in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.469035in}}%
\pgfpathlineto{\pgfqpoint{2.177887in}{0.467815in}}%
\pgfpathlineto{\pgfqpoint{2.183711in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{2.189535in}{0.465660in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{0.464665in}}%
\pgfpathlineto{\pgfqpoint{2.201183in}{0.463683in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.462691in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.461664in}}%
\pgfpathlineto{\pgfqpoint{2.218655in}{0.460590in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{0.459462in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{0.458280in}}%
\pgfpathlineto{\pgfqpoint{2.236127in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.455805in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{0.454562in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{0.453361in}}%
\pgfpathlineto{\pgfqpoint{2.259423in}{0.452239in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.451245in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{2.276895in}{0.449822in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{0.449484in}}%
\pgfpathlineto{\pgfqpoint{2.288543in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{0.449765in}}%
\pgfpathlineto{\pgfqpoint{2.300191in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{2.306015in}{0.451541in}}%
\pgfpathlineto{\pgfqpoint{2.311839in}{0.453053in}}%
\pgfpathlineto{\pgfqpoint{2.317663in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{2.329311in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{2.335135in}{0.463485in}}%
\pgfpathlineto{\pgfqpoint{2.340959in}{0.467167in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{0.471247in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{0.475702in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{0.480495in}}%
\pgfpathlineto{\pgfqpoint{2.364255in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{2.370079in}{0.490935in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{0.502212in}}%
\pgfpathlineto{\pgfqpoint{2.387551in}{0.508031in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.513888in}}%
\pgfpathlineto{\pgfqpoint{2.399199in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{2.405023in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{0.531063in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{0.536434in}}%
\pgfpathlineto{\pgfqpoint{2.422495in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{2.428319in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{2.434143in}{0.550545in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{2.445791in}{0.557648in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{0.560345in}}%
\pgfpathlineto{\pgfqpoint{2.457439in}{0.562421in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{0.563846in}}%
\pgfpathlineto{\pgfqpoint{2.469087in}{0.564611in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.564182in}}%
\pgfpathlineto{\pgfqpoint{2.486559in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{0.561336in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.559134in}}%
\pgfpathlineto{\pgfqpoint{2.504031in}{0.556498in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{0.553510in}}%
\pgfpathlineto{\pgfqpoint{2.515679in}{0.550247in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{0.546796in}}%
\pgfpathlineto{\pgfqpoint{2.527327in}{0.543234in}}%
\pgfpathlineto{\pgfqpoint{2.533151in}{0.539643in}}%
\pgfpathlineto{\pgfqpoint{2.538975in}{0.536101in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{0.532674in}}%
\pgfpathlineto{\pgfqpoint{2.550623in}{0.529425in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{2.562271in}{0.523687in}}%
\pgfpathlineto{\pgfqpoint{2.568095in}{0.521287in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{0.519246in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{0.517593in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{2.591391in}{0.515521in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.515117in}}%
\pgfpathlineto{\pgfqpoint{2.603039in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{0.515578in}}%
\pgfpathlineto{\pgfqpoint{2.614687in}{0.516424in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.519265in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.521213in}}%
\pgfpathlineto{\pgfqpoint{2.637983in}{0.523473in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{2.649631in}{0.528812in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.531812in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{0.534986in}}%
\pgfpathlineto{\pgfqpoint{2.667103in}{0.538284in}}%
\pgfpathlineto{\pgfqpoint{2.672927in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{2.678751in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.684575in}{0.548520in}}%
\pgfpathlineto{\pgfqpoint{2.690399in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{2.696223in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{2.702047in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{2.719519in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.725343in}{0.568099in}}%
\pgfpathlineto{\pgfqpoint{2.731167in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{0.571271in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{0.570581in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{0.569243in}}%
\pgfpathlineto{\pgfqpoint{2.766111in}{0.567184in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.564357in}}%
\pgfpathlineto{\pgfqpoint{2.777759in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{2.783583in}{0.556262in}}%
\pgfpathlineto{\pgfqpoint{2.789407in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.801055in}{0.537610in}}%
\pgfpathlineto{\pgfqpoint{2.806879in}{0.529596in}}%
\pgfpathlineto{\pgfqpoint{2.812703in}{0.520688in}}%
\pgfpathlineto{\pgfqpoint{2.818527in}{0.510898in}}%
\pgfpathlineto{\pgfqpoint{2.824352in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{2.830176in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{0.476532in}}%
\pgfpathlineto{\pgfqpoint{2.841824in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{2.847648in}{0.449949in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.435764in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.421087in}}%
\pgfpathlineto{\pgfqpoint{2.865120in}{0.406032in}}%
\pgfpathlineto{\pgfqpoint{2.870944in}{0.390701in}}%
\pgfpathlineto{\pgfqpoint{2.876768in}{0.375214in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{0.344271in}}%
\pgfpathlineto{\pgfqpoint{2.894240in}{0.329083in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{0.314273in}}%
\pgfpathlineto{\pgfqpoint{2.905888in}{0.299985in}}%
\pgfpathlineto{\pgfqpoint{2.911712in}{0.286368in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{2.923360in}{0.261733in}}%
\pgfpathlineto{\pgfqpoint{2.929184in}{0.251011in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{0.241557in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.233506in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.227008in}}%
\pgfpathlineto{\pgfqpoint{2.952480in}{0.222197in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{0.219212in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.218182in}}%
\pgfpathlineto{\pgfqpoint{2.969952in}{0.219230in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{0.222487in}}%
\pgfpathlineto{\pgfqpoint{2.981600in}{0.228060in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{0.236070in}}%
\pgfpathlineto{\pgfqpoint{2.993248in}{0.246616in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{0.259806in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{0.275732in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{0.294490in}}%
\pgfpathlineto{\pgfqpoint{3.016544in}{0.316158in}}%
\pgfpathlineto{\pgfqpoint{3.022368in}{0.340822in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{0.368547in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{0.399401in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{0.433425in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{0.470685in}}%
\pgfpathlineto{\pgfqpoint{3.051488in}{0.511189in}}%
\pgfpathlineto{\pgfqpoint{3.057312in}{0.554983in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{0.602051in}}%
\pgfpathlineto{\pgfqpoint{3.068960in}{0.652410in}}%
\pgfpathlineto{\pgfqpoint{3.074784in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{0.762862in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{3.092256in}{0.885993in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{0.952130in}}%
\pgfpathlineto{\pgfqpoint{3.103904in}{1.021206in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{1.093074in}}%
\pgfpathlineto{\pgfqpoint{3.115552in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.121376in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{1.324171in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{3.138848in}{1.489452in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{1.574879in}}%
\pgfpathlineto{\pgfqpoint{3.150496in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{1.750272in}}%
\pgfpathlineto{\pgfqpoint{3.162144in}{1.839781in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.930151in}}%
\pgfpathlineto{\pgfqpoint{3.173792in}{2.021178in}}%
\pgfpathlineto{\pgfqpoint{3.179616in}{2.112571in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{2.204123in}}%
\pgfpathlineto{\pgfqpoint{3.191264in}{2.295531in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{2.386602in}}%
\pgfpathlineto{\pgfqpoint{3.202912in}{2.477041in}}%
\pgfpathlineto{\pgfqpoint{3.208736in}{2.566661in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{2.742460in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{2.828225in}}%
\pgfpathlineto{\pgfqpoint{3.232032in}{2.912337in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{2.994582in}}%
\pgfpathlineto{\pgfqpoint{3.243680in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{3.152936in}}%
\pgfpathlineto{\pgfqpoint{3.255328in}{3.228772in}}%
\pgfpathlineto{\pgfqpoint{3.261152in}{3.302198in}}%
\pgfpathlineto{\pgfqpoint{3.266976in}{3.373147in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{3.441496in}}%
\pgfpathlineto{\pgfqpoint{3.278624in}{3.507203in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{3.570170in}}%
\pgfpathlineto{\pgfqpoint{3.290272in}{3.630372in}}%
\pgfpathlineto{\pgfqpoint{3.296096in}{3.687731in}}%
\pgfpathlineto{\pgfqpoint{3.301920in}{3.742237in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{3.793839in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{3.842534in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{3.888292in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{3.931127in}}%
\pgfpathlineto{\pgfqpoint{3.331040in}{3.971018in}}%
\pgfpathlineto{\pgfqpoint{3.336864in}{4.007996in}}%
\pgfpathlineto{\pgfqpoint{3.342688in}{4.042059in}}%
\pgfpathlineto{\pgfqpoint{3.348512in}{4.073245in}}%
\pgfpathlineto{\pgfqpoint{3.354336in}{4.101568in}}%
\pgfpathlineto{\pgfqpoint{3.360160in}{4.127083in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{4.149819in}}%
\pgfpathlineto{\pgfqpoint{3.371808in}{4.169844in}}%
\pgfpathlineto{\pgfqpoint{3.377632in}{4.187214in}}%
\pgfpathlineto{\pgfqpoint{3.383456in}{4.202000in}}%
\pgfpathlineto{\pgfqpoint{3.389280in}{4.214285in}}%
\pgfpathlineto{\pgfqpoint{3.395104in}{4.224159in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.231719in}}%
\pgfpathlineto{\pgfqpoint{3.406752in}{4.237079in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{4.240358in}}%
\pgfpathlineto{\pgfqpoint{3.418400in}{4.241686in}}%
\pgfpathlineto{\pgfqpoint{3.424224in}{4.241203in}}%
\pgfpathlineto{\pgfqpoint{3.430048in}{4.239046in}}%
\pgfpathlineto{\pgfqpoint{3.435872in}{4.235376in}}%
\pgfpathlineto{\pgfqpoint{3.441696in}{4.230347in}}%
\pgfpathlineto{\pgfqpoint{3.447520in}{4.224115in}}%
\pgfpathlineto{\pgfqpoint{3.453344in}{4.216848in}}%
\pgfpathlineto{\pgfqpoint{3.459168in}{4.208707in}}%
\pgfpathlineto{\pgfqpoint{3.464992in}{4.199843in}}%
\pgfpathlineto{\pgfqpoint{3.470816in}{4.190417in}}%
\pgfpathlineto{\pgfqpoint{3.476640in}{4.180581in}}%
\pgfpathlineto{\pgfqpoint{3.482464in}{4.170481in}}%
\pgfpathlineto{\pgfqpoint{3.488288in}{4.160250in}}%
\pgfpathlineto{\pgfqpoint{3.494112in}{4.150026in}}%
\pgfpathlineto{\pgfqpoint{3.499936in}{4.139920in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{4.130046in}}%
\pgfpathlineto{\pgfqpoint{3.511584in}{4.120496in}}%
\pgfpathlineto{\pgfqpoint{3.517408in}{4.111367in}}%
\pgfpathlineto{\pgfqpoint{3.523232in}{4.102722in}}%
\pgfpathlineto{\pgfqpoint{3.529056in}{4.094636in}}%
\pgfpathlineto{\pgfqpoint{3.534880in}{4.087151in}}%
\pgfpathlineto{\pgfqpoint{3.540704in}{4.080312in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{4.074138in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{4.068647in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{4.063838in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{4.059705in}}%
\pgfpathlineto{\pgfqpoint{3.569824in}{4.056225in}}%
\pgfpathlineto{\pgfqpoint{3.575648in}{4.053369in}}%
\pgfpathlineto{\pgfqpoint{3.581473in}{4.051100in}}%
\pgfpathlineto{\pgfqpoint{3.587297in}{4.049375in}}%
\pgfpathlineto{\pgfqpoint{3.593121in}{4.048143in}}%
\pgfpathlineto{\pgfqpoint{3.598945in}{4.047351in}}%
\pgfpathlineto{\pgfqpoint{3.604769in}{4.046945in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{4.046879in}}%
\pgfpathlineto{\pgfqpoint{3.616417in}{4.047097in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{4.047563in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{4.048234in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{4.049082in}}%
\pgfpathlineto{\pgfqpoint{3.639713in}{4.050084in}}%
\pgfpathlineto{\pgfqpoint{3.645537in}{4.051225in}}%
\pgfpathlineto{\pgfqpoint{3.651361in}{4.052497in}}%
\pgfpathlineto{\pgfqpoint{3.657185in}{4.053897in}}%
\pgfpathlineto{\pgfqpoint{3.663009in}{4.055424in}}%
\pgfpathlineto{\pgfqpoint{3.668833in}{4.057072in}}%
\pgfpathlineto{\pgfqpoint{3.674657in}{4.058854in}}%
\pgfpathlineto{\pgfqpoint{3.680481in}{4.060766in}}%
\pgfpathlineto{\pgfqpoint{3.686305in}{4.062810in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.064990in}}%
\pgfpathlineto{\pgfqpoint{3.697953in}{4.067299in}}%
\pgfpathlineto{\pgfqpoint{3.703777in}{4.069731in}}%
\pgfpathlineto{\pgfqpoint{3.709601in}{4.072282in}}%
\pgfpathlineto{\pgfqpoint{3.715425in}{4.074941in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{4.077691in}}%
\pgfpathlineto{\pgfqpoint{3.727073in}{4.080518in}}%
\pgfpathlineto{\pgfqpoint{3.732897in}{4.083405in}}%
\pgfpathlineto{\pgfqpoint{3.738721in}{4.086332in}}%
\pgfpathlineto{\pgfqpoint{3.744545in}{4.089274in}}%
\pgfpathlineto{\pgfqpoint{3.750369in}{4.092208in}}%
\pgfpathlineto{\pgfqpoint{3.756193in}{4.095109in}}%
\pgfpathlineto{\pgfqpoint{3.762017in}{4.097952in}}%
\pgfpathlineto{\pgfqpoint{3.767841in}{4.100709in}}%
\pgfpathlineto{\pgfqpoint{3.773665in}{4.103349in}}%
\pgfpathlineto{\pgfqpoint{3.779489in}{4.105843in}}%
\pgfpathlineto{\pgfqpoint{3.785313in}{4.108166in}}%
\pgfpathlineto{\pgfqpoint{3.791137in}{4.110285in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{4.112172in}}%
\pgfpathlineto{\pgfqpoint{3.802785in}{4.113795in}}%
\pgfpathlineto{\pgfqpoint{3.808609in}{4.115123in}}%
\pgfpathlineto{\pgfqpoint{3.814433in}{4.116135in}}%
\pgfpathlineto{\pgfqpoint{3.820257in}{4.116799in}}%
\pgfpathlineto{\pgfqpoint{3.826081in}{4.117089in}}%
\pgfpathlineto{\pgfqpoint{3.831905in}{4.116985in}}%
\pgfpathlineto{\pgfqpoint{3.837729in}{4.116461in}}%
\pgfpathlineto{\pgfqpoint{3.843553in}{4.115507in}}%
\pgfpathlineto{\pgfqpoint{3.849377in}{4.114104in}}%
\pgfpathlineto{\pgfqpoint{3.855201in}{4.112249in}}%
\pgfpathlineto{\pgfqpoint{3.861025in}{4.109934in}}%
\pgfpathlineto{\pgfqpoint{3.866849in}{4.107174in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{4.103970in}}%
\pgfpathlineto{\pgfqpoint{3.878497in}{4.100348in}}%
\pgfpathlineto{\pgfqpoint{3.884321in}{4.096332in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{4.091958in}}%
\pgfpathlineto{\pgfqpoint{3.895969in}{4.087264in}}%
\pgfpathlineto{\pgfqpoint{3.901793in}{4.082295in}}%
\pgfpathlineto{\pgfqpoint{3.907617in}{4.077110in}}%
\pgfpathlineto{\pgfqpoint{3.913441in}{4.071760in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{4.066301in}}%
\pgfpathlineto{\pgfqpoint{3.925089in}{4.060799in}}%
\pgfpathlineto{\pgfqpoint{3.930913in}{4.055311in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{4.049898in}}%
\pgfpathlineto{\pgfqpoint{3.942561in}{4.044620in}}%
\pgfpathlineto{\pgfqpoint{3.948385in}{4.039534in}}%
\pgfpathlineto{\pgfqpoint{3.954209in}{4.034698in}}%
\pgfpathlineto{\pgfqpoint{3.960033in}{4.030160in}}%
\pgfpathlineto{\pgfqpoint{3.965857in}{4.025972in}}%
\pgfpathlineto{\pgfqpoint{3.971681in}{4.022176in}}%
\pgfpathlineto{\pgfqpoint{3.977505in}{4.018818in}}%
\pgfpathlineto{\pgfqpoint{3.983329in}{4.015932in}}%
\pgfpathlineto{\pgfqpoint{3.989153in}{4.013552in}}%
\pgfpathlineto{\pgfqpoint{3.994977in}{4.011710in}}%
\pgfpathlineto{\pgfqpoint{4.000801in}{4.010427in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{4.009728in}}%
\pgfpathlineto{\pgfqpoint{4.012449in}{4.009625in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{4.010130in}}%
\pgfpathlineto{\pgfqpoint{4.024097in}{4.011254in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{4.012994in}}%
\pgfpathlineto{\pgfqpoint{4.035745in}{4.015352in}}%
\pgfpathlineto{\pgfqpoint{4.041569in}{4.018320in}}%
\pgfpathlineto{\pgfqpoint{4.047393in}{4.021884in}}%
\pgfpathlineto{\pgfqpoint{4.053217in}{4.026028in}}%
\pgfpathlineto{\pgfqpoint{4.059041in}{4.030731in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{4.035966in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{4.041697in}}%
\pgfpathlineto{\pgfqpoint{4.076513in}{4.047890in}}%
\pgfpathlineto{\pgfqpoint{4.082337in}{4.054497in}}%
\pgfpathlineto{\pgfqpoint{4.088161in}{4.061473in}}%
\pgfpathlineto{\pgfqpoint{4.093985in}{4.068762in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{4.076297in}}%
\pgfpathlineto{\pgfqpoint{4.105633in}{4.084021in}}%
\pgfpathlineto{\pgfqpoint{4.111457in}{4.091856in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{4.099725in}}%
\pgfpathlineto{\pgfqpoint{4.123105in}{4.107549in}}%
\pgfpathlineto{\pgfqpoint{4.128929in}{4.115242in}}%
\pgfpathlineto{\pgfqpoint{4.134753in}{4.122715in}}%
\pgfpathlineto{\pgfqpoint{4.140577in}{4.129880in}}%
\pgfpathlineto{\pgfqpoint{4.146401in}{4.136654in}}%
\pgfpathlineto{\pgfqpoint{4.152225in}{4.142949in}}%
\pgfpathlineto{\pgfqpoint{4.158049in}{4.148698in}}%
\pgfpathlineto{\pgfqpoint{4.163873in}{4.153830in}}%
\pgfpathlineto{\pgfqpoint{4.169697in}{4.158291in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{4.162050in}}%
\pgfpathlineto{\pgfqpoint{4.181345in}{4.165077in}}%
\pgfpathlineto{\pgfqpoint{4.187169in}{4.167370in}}%
\pgfpathlineto{\pgfqpoint{4.192993in}{4.168935in}}%
\pgfpathlineto{\pgfqpoint{4.198817in}{4.169794in}}%
\pgfpathlineto{\pgfqpoint{4.204641in}{4.169974in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{4.169520in}}%
\pgfpathlineto{\pgfqpoint{4.216289in}{4.168475in}}%
\pgfpathlineto{\pgfqpoint{4.222113in}{4.166886in}}%
\pgfpathlineto{\pgfqpoint{4.227937in}{4.164815in}}%
\pgfpathlineto{\pgfqpoint{4.233761in}{4.162307in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{4.159415in}}%
\pgfpathlineto{\pgfqpoint{4.245409in}{4.156191in}}%
\pgfpathlineto{\pgfqpoint{4.251233in}{4.152687in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{4.148952in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{4.145032in}}%
\pgfpathlineto{\pgfqpoint{4.268705in}{4.140968in}}%
\pgfpathlineto{\pgfqpoint{4.274529in}{4.136810in}}%
\pgfpathlineto{\pgfqpoint{4.280353in}{4.132595in}}%
\pgfpathlineto{\pgfqpoint{4.286177in}{4.128364in}}%
\pgfpathlineto{\pgfqpoint{4.292001in}{4.124155in}}%
\pgfpathlineto{\pgfqpoint{4.297825in}{4.120001in}}%
\pgfpathlineto{\pgfqpoint{4.303649in}{4.115937in}}%
\pgfpathlineto{\pgfqpoint{4.309473in}{4.111997in}}%
\pgfpathlineto{\pgfqpoint{4.315297in}{4.108212in}}%
\pgfpathlineto{\pgfqpoint{4.321121in}{4.104604in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{4.101209in}}%
\pgfpathlineto{\pgfqpoint{4.332769in}{4.098041in}}%
\pgfpathlineto{\pgfqpoint{4.338593in}{4.095127in}}%
\pgfpathlineto{\pgfqpoint{4.344417in}{4.092486in}}%
\pgfpathlineto{\pgfqpoint{4.350241in}{4.090132in}}%
\pgfpathlineto{\pgfqpoint{4.356065in}{4.088079in}}%
\pgfpathlineto{\pgfqpoint{4.361889in}{4.086337in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{4.084913in}}%
\pgfpathlineto{\pgfqpoint{4.373537in}{4.083814in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{4.083036in}}%
\pgfpathlineto{\pgfqpoint{4.385185in}{4.082572in}}%
\pgfpathlineto{\pgfqpoint{4.391009in}{4.082414in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{4.082554in}}%
\pgfpathlineto{\pgfqpoint{4.402657in}{4.082970in}}%
\pgfpathlineto{\pgfqpoint{4.408481in}{4.083639in}}%
\pgfpathlineto{\pgfqpoint{4.414305in}{4.084540in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{4.085633in}}%
\pgfpathlineto{\pgfqpoint{4.425953in}{4.086885in}}%
\pgfpathlineto{\pgfqpoint{4.431777in}{4.088263in}}%
\pgfpathlineto{\pgfqpoint{4.437601in}{4.089721in}}%
\pgfpathlineto{\pgfqpoint{4.443425in}{4.091219in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{4.092716in}}%
\pgfpathlineto{\pgfqpoint{4.455073in}{4.094175in}}%
\pgfpathlineto{\pgfqpoint{4.460897in}{4.095562in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{4.096850in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{4.098024in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{4.099074in}}%
\pgfpathlineto{\pgfqpoint{4.484193in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{4.490017in}{4.100813in}}%
\pgfpathlineto{\pgfqpoint{4.495841in}{4.101531in}}%
\pgfpathlineto{\pgfqpoint{4.501665in}{4.102178in}}%
\pgfpathlineto{\pgfqpoint{4.507489in}{4.102777in}}%
\pgfpathlineto{\pgfqpoint{4.513313in}{4.103362in}}%
\pgfpathlineto{\pgfqpoint{4.519137in}{4.103961in}}%
\pgfpathlineto{\pgfqpoint{4.524961in}{4.104597in}}%
\pgfpathlineto{\pgfqpoint{4.530785in}{4.105295in}}%
\pgfpathlineto{\pgfqpoint{4.536609in}{4.106076in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{4.106954in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.107941in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{4.109044in}}%
\pgfpathlineto{\pgfqpoint{4.559905in}{4.110269in}}%
\pgfpathlineto{\pgfqpoint{4.565729in}{4.111614in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{4.577377in}{4.114643in}}%
\pgfpathlineto{\pgfqpoint{4.583201in}{4.116313in}}%
\pgfpathlineto{\pgfqpoint{4.589025in}{4.118076in}}%
\pgfpathlineto{\pgfqpoint{4.594849in}{4.119912in}}%
\pgfpathlineto{\pgfqpoint{4.600673in}{4.121814in}}%
\pgfpathlineto{\pgfqpoint{4.606497in}{4.123765in}}%
\pgfpathlineto{\pgfqpoint{4.612321in}{4.125750in}}%
\pgfpathlineto{\pgfqpoint{4.618145in}{4.127753in}}%
\pgfpathlineto{\pgfqpoint{4.623969in}{4.129754in}}%
\pgfpathlineto{\pgfqpoint{4.629793in}{4.131738in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{4.133692in}}%
\pgfpathlineto{\pgfqpoint{4.641441in}{4.135594in}}%
\pgfpathlineto{\pgfqpoint{4.647265in}{4.137424in}}%
\pgfpathlineto{\pgfqpoint{4.653089in}{4.139168in}}%
\pgfpathlineto{\pgfqpoint{4.658913in}{4.140807in}}%
\pgfpathlineto{\pgfqpoint{4.664737in}{4.142318in}}%
\pgfpathlineto{\pgfqpoint{4.670561in}{4.143686in}}%
\pgfpathlineto{\pgfqpoint{4.676385in}{4.144888in}}%
\pgfpathlineto{\pgfqpoint{4.682209in}{4.145907in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{4.146717in}}%
\pgfpathlineto{\pgfqpoint{4.693857in}{4.147300in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{4.147632in}}%
\pgfpathlineto{\pgfqpoint{4.705505in}{4.147690in}}%
\pgfpathlineto{\pgfqpoint{4.711329in}{4.147454in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{4.146909in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{4.146027in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{4.144802in}}%
\pgfpathlineto{\pgfqpoint{4.734625in}{4.143217in}}%
\pgfpathlineto{\pgfqpoint{4.740449in}{4.141271in}}%
\pgfpathlineto{\pgfqpoint{4.746273in}{4.138956in}}%
\pgfpathlineto{\pgfqpoint{4.752097in}{4.136288in}}%
\pgfpathlineto{\pgfqpoint{4.757921in}{4.133279in}}%
\pgfpathlineto{\pgfqpoint{4.763746in}{4.129950in}}%
\pgfpathlineto{\pgfqpoint{4.769570in}{4.126339in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{4.122478in}}%
\pgfpathlineto{\pgfqpoint{4.781218in}{4.118418in}}%
\pgfpathlineto{\pgfqpoint{4.787042in}{4.114210in}}%
\pgfpathlineto{\pgfqpoint{4.792866in}{4.109911in}}%
\pgfpathlineto{\pgfqpoint{4.798690in}{4.105582in}}%
\pgfpathlineto{\pgfqpoint{4.804514in}{4.101281in}}%
\pgfpathlineto{\pgfqpoint{4.810338in}{4.097068in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{4.093005in}}%
\pgfpathlineto{\pgfqpoint{4.821986in}{4.089139in}}%
\pgfpathlineto{\pgfqpoint{4.827810in}{4.085525in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{4.082207in}}%
\pgfpathlineto{\pgfqpoint{4.839458in}{4.079221in}}%
\pgfpathlineto{\pgfqpoint{4.845282in}{4.076597in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{4.074361in}}%
\pgfpathlineto{\pgfqpoint{4.856930in}{4.072526in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{4.071104in}}%
\pgfpathlineto{\pgfqpoint{4.868578in}{4.070091in}}%
\pgfpathlineto{\pgfqpoint{4.874402in}{4.069482in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{4.886050in}{4.069407in}}%
\pgfpathlineto{\pgfqpoint{4.891874in}{4.069884in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{4.070654in}}%
\pgfpathlineto{\pgfqpoint{4.903522in}{4.071681in}}%
\pgfpathlineto{\pgfqpoint{4.909346in}{4.072906in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{4.074276in}}%
\pgfpathlineto{\pgfqpoint{4.920994in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{4.926818in}{4.077202in}}%
\pgfpathlineto{\pgfqpoint{4.932642in}{4.078627in}}%
\pgfpathlineto{\pgfqpoint{4.938466in}{4.079926in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{4.081037in}}%
\pgfpathlineto{\pgfqpoint{4.950114in}{4.081885in}}%
\pgfpathlineto{\pgfqpoint{4.955938in}{4.082407in}}%
\pgfpathlineto{\pgfqpoint{4.961762in}{4.082538in}}%
\pgfpathlineto{\pgfqpoint{4.967586in}{4.082230in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{4.081434in}}%
\pgfpathlineto{\pgfqpoint{4.979234in}{4.080116in}}%
\pgfpathlineto{\pgfqpoint{4.985058in}{4.078261in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{4.075852in}}%
\pgfpathlineto{\pgfqpoint{4.996706in}{4.072907in}}%
\pgfpathlineto{\pgfqpoint{5.002530in}{4.069439in}}%
\pgfpathlineto{\pgfqpoint{5.008354in}{4.065477in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{4.061069in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{4.056265in}}%
\pgfpathlineto{\pgfqpoint{5.025826in}{4.051123in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{4.045705in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{5.049122in}{4.028496in}}%
\pgfpathlineto{\pgfqpoint{5.054946in}{4.022673in}}%
\pgfpathlineto{\pgfqpoint{5.060770in}{4.016913in}}%
\pgfpathlineto{\pgfqpoint{5.066594in}{4.011291in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{4.005860in}}%
\pgfpathlineto{\pgfqpoint{5.078242in}{4.000679in}}%
\pgfpathlineto{\pgfqpoint{5.084066in}{3.995801in}}%
\pgfpathlineto{\pgfqpoint{5.089890in}{3.991276in}}%
\pgfpathlineto{\pgfqpoint{5.095714in}{3.987141in}}%
\pgfpathlineto{\pgfqpoint{5.101538in}{3.983434in}}%
\pgfpathlineto{\pgfqpoint{5.107362in}{3.980188in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{3.977431in}}%
\pgfpathlineto{\pgfqpoint{5.119010in}{3.975177in}}%
\pgfpathlineto{\pgfqpoint{5.124834in}{3.973442in}}%
\pgfpathlineto{\pgfqpoint{5.130658in}{3.972232in}}%
\pgfpathlineto{\pgfqpoint{5.136482in}{3.971550in}}%
\pgfpathlineto{\pgfqpoint{5.142306in}{3.971393in}}%
\pgfpathlineto{\pgfqpoint{5.148130in}{3.971747in}}%
\pgfpathlineto{\pgfqpoint{5.153954in}{3.972599in}}%
\pgfpathlineto{\pgfqpoint{5.159778in}{3.973929in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{3.975712in}}%
\pgfpathlineto{\pgfqpoint{5.171426in}{3.977921in}}%
\pgfpathlineto{\pgfqpoint{5.177250in}{3.980522in}}%
\pgfpathlineto{\pgfqpoint{5.183074in}{3.983483in}}%
\pgfpathlineto{\pgfqpoint{5.188898in}{3.986771in}}%
\pgfpathlineto{\pgfqpoint{5.194722in}{3.990355in}}%
\pgfpathlineto{\pgfqpoint{5.200546in}{3.994197in}}%
\pgfpathlineto{\pgfqpoint{5.206370in}{3.998263in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{4.002529in}}%
\pgfpathlineto{\pgfqpoint{5.218018in}{4.006970in}}%
\pgfpathlineto{\pgfqpoint{5.223842in}{4.011560in}}%
\pgfpathlineto{\pgfqpoint{5.229666in}{4.016287in}}%
\pgfpathlineto{\pgfqpoint{5.235490in}{4.021132in}}%
\pgfpathlineto{\pgfqpoint{5.241314in}{4.026092in}}%
\pgfpathlineto{\pgfqpoint{5.247138in}{4.031158in}}%
\pgfpathlineto{\pgfqpoint{5.252962in}{4.036325in}}%
\pgfpathlineto{\pgfqpoint{5.258786in}{4.041594in}}%
\pgfpathlineto{\pgfqpoint{5.264610in}{4.046965in}}%
\pgfpathlineto{\pgfqpoint{5.270434in}{4.052438in}}%
\pgfpathlineto{\pgfqpoint{5.276258in}{4.058014in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{4.063694in}}%
\pgfpathlineto{\pgfqpoint{5.287906in}{4.069474in}}%
\pgfpathlineto{\pgfqpoint{5.293730in}{4.075349in}}%
\pgfpathlineto{\pgfqpoint{5.299554in}{4.081316in}}%
\pgfpathlineto{\pgfqpoint{5.305378in}{4.087366in}}%
\pgfpathlineto{\pgfqpoint{5.311202in}{4.093483in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{4.099652in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{4.105858in}}%
\pgfpathlineto{\pgfqpoint{5.328674in}{4.112075in}}%
\pgfpathlineto{\pgfqpoint{5.334498in}{4.118280in}}%
\pgfpathlineto{\pgfqpoint{5.340322in}{4.124445in}}%
\pgfpathlineto{\pgfqpoint{5.346146in}{4.130541in}}%
\pgfpathlineto{\pgfqpoint{5.351970in}{4.136528in}}%
\pgfpathlineto{\pgfqpoint{5.357794in}{4.142383in}}%
\pgfpathlineto{\pgfqpoint{5.363618in}{4.148058in}}%
\pgfpathlineto{\pgfqpoint{5.369442in}{4.153516in}}%
\pgfpathlineto{\pgfqpoint{5.375266in}{4.158715in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{4.163608in}}%
\pgfpathlineto{\pgfqpoint{5.386914in}{4.168160in}}%
\pgfpathlineto{\pgfqpoint{5.392738in}{4.172323in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{4.176053in}}%
\pgfpathlineto{\pgfqpoint{5.404386in}{4.179305in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{4.182043in}}%
\pgfpathlineto{\pgfqpoint{5.416034in}{4.184227in}}%
\pgfpathlineto{\pgfqpoint{5.421858in}{4.185821in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{4.186794in}}%
\pgfpathlineto{\pgfqpoint{5.433506in}{4.187120in}}%
\pgfpathlineto{\pgfqpoint{5.439330in}{4.186781in}}%
\pgfpathlineto{\pgfqpoint{5.445154in}{4.185767in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{4.184072in}}%
\pgfpathlineto{\pgfqpoint{5.456802in}{4.181702in}}%
\pgfpathlineto{\pgfqpoint{5.462626in}{4.178668in}}%
\pgfpathlineto{\pgfqpoint{5.468450in}{4.174996in}}%
\pgfpathlineto{\pgfqpoint{5.474274in}{4.170718in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{4.165874in}}%
\pgfpathlineto{\pgfqpoint{5.485922in}{4.160508in}}%
\pgfpathlineto{\pgfqpoint{5.491746in}{4.154674in}}%
\pgfpathlineto{\pgfqpoint{5.497570in}{4.148432in}}%
\pgfpathlineto{\pgfqpoint{5.503394in}{4.141839in}}%
\pgfpathlineto{\pgfqpoint{5.509218in}{4.134965in}}%
\pgfpathlineto{\pgfqpoint{5.515042in}{4.127865in}}%
\pgfpathlineto{\pgfqpoint{5.520866in}{4.120613in}}%
\pgfpathlineto{\pgfqpoint{5.526690in}{4.113269in}}%
\pgfpathlineto{\pgfqpoint{5.532514in}{4.105890in}}%
\pgfpathlineto{\pgfqpoint{5.538338in}{4.098545in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.091277in}}%
\pgfpathlineto{\pgfqpoint{5.549986in}{4.084148in}}%
\pgfpathlineto{\pgfqpoint{5.555810in}{4.077204in}}%
\pgfpathlineto{\pgfqpoint{5.561634in}{4.070485in}}%
\pgfpathlineto{\pgfqpoint{5.567458in}{4.064032in}}%
\pgfpathlineto{\pgfqpoint{5.573282in}{4.057877in}}%
\pgfpathlineto{\pgfqpoint{5.579106in}{4.052051in}}%
\pgfpathlineto{\pgfqpoint{5.584930in}{4.046577in}}%
\pgfpathlineto{\pgfqpoint{5.590754in}{4.041482in}}%
\pgfpathlineto{\pgfqpoint{5.596578in}{4.036773in}}%
\pgfpathlineto{\pgfqpoint{5.602402in}{4.032469in}}%
\pgfpathlineto{\pgfqpoint{5.608226in}{4.028572in}}%
\pgfpathlineto{\pgfqpoint{5.614050in}{4.025092in}}%
\pgfpathlineto{\pgfqpoint{5.619874in}{4.022027in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{5.631522in}{4.017133in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{4.015295in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{4.013853in}}%
\pgfpathlineto{\pgfqpoint{5.648994in}{4.012799in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{4.012121in}}%
\pgfpathlineto{\pgfqpoint{5.660642in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{5.666466in}{4.011860in}}%
\pgfpathlineto{\pgfqpoint{5.672290in}{4.012258in}}%
\pgfpathlineto{\pgfqpoint{5.678114in}{4.012994in}}%
\pgfpathlineto{\pgfqpoint{5.683938in}{4.014065in}}%
\pgfpathlineto{\pgfqpoint{5.689762in}{4.015455in}}%
\pgfpathlineto{\pgfqpoint{5.695586in}{4.017166in}}%
\pgfpathlineto{\pgfqpoint{5.701410in}{4.019189in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{4.021517in}}%
\pgfpathlineto{\pgfqpoint{5.713058in}{4.024149in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.027073in}}%
\pgfpathlineto{\pgfqpoint{5.724706in}{4.030291in}}%
\pgfpathlineto{\pgfqpoint{5.730530in}{4.033794in}}%
\pgfpathlineto{\pgfqpoint{5.736354in}{4.037575in}}%
\pgfpathlineto{\pgfqpoint{5.742178in}{4.041623in}}%
\pgfpathlineto{\pgfqpoint{5.748002in}{4.045932in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{4.050490in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.055283in}}%
\pgfpathlineto{\pgfqpoint{5.765474in}{4.060298in}}%
\pgfpathlineto{\pgfqpoint{5.771298in}{4.065516in}}%
\pgfpathlineto{\pgfqpoint{5.777122in}{4.070916in}}%
\pgfpathlineto{\pgfqpoint{5.782946in}{4.076479in}}%
\pgfpathlineto{\pgfqpoint{5.788770in}{4.082182in}}%
\pgfpathlineto{\pgfqpoint{5.794594in}{4.088002in}}%
\pgfpathlineto{\pgfqpoint{5.800418in}{4.093908in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.099879in}}%
\pgfpathlineto{\pgfqpoint{5.812066in}{4.105878in}}%
\pgfpathlineto{\pgfqpoint{5.817890in}{4.111882in}}%
\pgfpathlineto{\pgfqpoint{5.823714in}{4.117856in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{4.123771in}}%
\pgfpathlineto{\pgfqpoint{5.835362in}{4.129593in}}%
\pgfpathlineto{\pgfqpoint{5.841186in}{4.135290in}}%
\pgfpathlineto{\pgfqpoint{5.847010in}{4.140831in}}%
\pgfpathlineto{\pgfqpoint{5.852834in}{4.146184in}}%
\pgfpathlineto{\pgfqpoint{5.858658in}{4.151314in}}%
\pgfpathlineto{\pgfqpoint{5.864482in}{4.156189in}}%
\pgfpathlineto{\pgfqpoint{5.870306in}{4.160776in}}%
\pgfpathlineto{\pgfqpoint{5.876130in}{4.165038in}}%
\pgfpathlineto{\pgfqpoint{5.881954in}{4.168941in}}%
\pgfpathlineto{\pgfqpoint{5.887778in}{4.172447in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{4.175518in}}%
\pgfpathlineto{\pgfqpoint{5.899426in}{4.178113in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{4.180189in}}%
\pgfpathlineto{\pgfqpoint{5.911074in}{4.181695in}}%
\pgfpathlineto{\pgfqpoint{5.916898in}{4.182586in}}%
\pgfpathlineto{\pgfqpoint{5.922722in}{4.182797in}}%
\pgfpathlineto{\pgfqpoint{5.928546in}{4.182276in}}%
\pgfpathlineto{\pgfqpoint{5.934370in}{4.180955in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{4.178757in}}%
\pgfpathlineto{\pgfqpoint{5.946018in}{4.175615in}}%
\pgfpathlineto{\pgfqpoint{5.951842in}{4.171442in}}%
\pgfpathlineto{\pgfqpoint{5.957667in}{4.166150in}}%
\pgfpathlineto{\pgfqpoint{5.963491in}{4.159651in}}%
\pgfpathlineto{\pgfqpoint{5.969315in}{4.151854in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{4.142665in}}%
\pgfpathlineto{\pgfqpoint{5.980963in}{4.131992in}}%
\pgfpathlineto{\pgfqpoint{5.986787in}{4.119743in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{4.105846in}}%
\pgfpathlineto{\pgfqpoint{5.998435in}{4.090229in}}%
\pgfpathlineto{\pgfqpoint{6.004259in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{6.010083in}{4.053577in}}%
\pgfpathlineto{\pgfqpoint{6.015907in}{4.032476in}}%
\pgfpathlineto{\pgfqpoint{6.021731in}{4.009486in}}%
\pgfpathlineto{\pgfqpoint{6.027555in}{3.984601in}}%
\pgfpathlineto{\pgfqpoint{6.033379in}{3.957836in}}%
\pgfpathlineto{\pgfqpoint{6.039203in}{3.929222in}}%
\pgfpathlineto{\pgfqpoint{6.045027in}{3.898790in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{3.866580in}}%
\pgfpathlineto{\pgfqpoint{6.056675in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{6.062499in}{3.797094in}}%
\pgfpathlineto{\pgfqpoint{6.068323in}{3.759955in}}%
\pgfpathlineto{\pgfqpoint{6.074147in}{3.721314in}}%
\pgfpathlineto{\pgfqpoint{6.079971in}{3.681262in}}%
\pgfpathlineto{\pgfqpoint{6.085795in}{3.639899in}}%
\pgfpathlineto{\pgfqpoint{6.091619in}{3.597305in}}%
\pgfpathlineto{\pgfqpoint{6.097443in}{3.553565in}}%
\pgfpathlineto{\pgfqpoint{6.103267in}{3.508788in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{3.463088in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.419454in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.419454in}}%
\pgfpathlineto{\pgfqpoint{6.103267in}{4.429002in}}%
\pgfpathlineto{\pgfqpoint{6.097443in}{4.438104in}}%
\pgfpathlineto{\pgfqpoint{6.091619in}{4.446776in}}%
\pgfpathlineto{\pgfqpoint{6.085795in}{4.455036in}}%
\pgfpathlineto{\pgfqpoint{6.079971in}{4.462913in}}%
\pgfpathlineto{\pgfqpoint{6.074147in}{4.470436in}}%
\pgfpathlineto{\pgfqpoint{6.068323in}{4.477635in}}%
\pgfpathlineto{\pgfqpoint{6.062499in}{4.484539in}}%
\pgfpathlineto{\pgfqpoint{6.056675in}{4.491176in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{4.497584in}}%
\pgfpathlineto{\pgfqpoint{6.045027in}{4.503788in}}%
\pgfpathlineto{\pgfqpoint{6.039203in}{4.509816in}}%
\pgfpathlineto{\pgfqpoint{6.033379in}{4.515691in}}%
\pgfpathlineto{\pgfqpoint{6.027555in}{4.521433in}}%
\pgfpathlineto{\pgfqpoint{6.021731in}{4.527052in}}%
\pgfpathlineto{\pgfqpoint{6.015907in}{4.532553in}}%
\pgfpathlineto{\pgfqpoint{6.010083in}{4.537928in}}%
\pgfpathlineto{\pgfqpoint{6.004259in}{4.543173in}}%
\pgfpathlineto{\pgfqpoint{5.998435in}{4.548260in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{4.553154in}}%
\pgfpathlineto{\pgfqpoint{5.986787in}{4.557822in}}%
\pgfpathlineto{\pgfqpoint{5.980963in}{4.562220in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{4.566291in}}%
\pgfpathlineto{\pgfqpoint{5.969315in}{4.569990in}}%
\pgfpathlineto{\pgfqpoint{5.963491in}{4.573267in}}%
\pgfpathlineto{\pgfqpoint{5.957667in}{4.576074in}}%
\pgfpathlineto{\pgfqpoint{5.951842in}{4.578366in}}%
\pgfpathlineto{\pgfqpoint{5.946018in}{4.580105in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{4.581261in}}%
\pgfpathlineto{\pgfqpoint{5.934370in}{4.581818in}}%
\pgfpathlineto{\pgfqpoint{5.928546in}{4.581749in}}%
\pgfpathlineto{\pgfqpoint{5.922722in}{4.581053in}}%
\pgfpathlineto{\pgfqpoint{5.916898in}{4.579733in}}%
\pgfpathlineto{\pgfqpoint{5.911074in}{4.577789in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{4.575242in}}%
\pgfpathlineto{\pgfqpoint{5.899426in}{4.572106in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{4.568408in}}%
\pgfpathlineto{\pgfqpoint{5.887778in}{4.564177in}}%
\pgfpathlineto{\pgfqpoint{5.881954in}{4.559442in}}%
\pgfpathlineto{\pgfqpoint{5.876130in}{4.554239in}}%
\pgfpathlineto{\pgfqpoint{5.870306in}{4.548603in}}%
\pgfpathlineto{\pgfqpoint{5.864482in}{4.542572in}}%
\pgfpathlineto{\pgfqpoint{5.858658in}{4.536185in}}%
\pgfpathlineto{\pgfqpoint{5.852834in}{4.529480in}}%
\pgfpathlineto{\pgfqpoint{5.847010in}{4.522494in}}%
\pgfpathlineto{\pgfqpoint{5.841186in}{4.515268in}}%
\pgfpathlineto{\pgfqpoint{5.835362in}{4.507838in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{4.500238in}}%
\pgfpathlineto{\pgfqpoint{5.823714in}{4.492505in}}%
\pgfpathlineto{\pgfqpoint{5.817890in}{4.484676in}}%
\pgfpathlineto{\pgfqpoint{5.812066in}{4.476780in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.468856in}}%
\pgfpathlineto{\pgfqpoint{5.800418in}{4.460928in}}%
\pgfpathlineto{\pgfqpoint{5.794594in}{4.453036in}}%
\pgfpathlineto{\pgfqpoint{5.788770in}{4.445203in}}%
\pgfpathlineto{\pgfqpoint{5.782946in}{4.437466in}}%
\pgfpathlineto{\pgfqpoint{5.777122in}{4.429852in}}%
\pgfpathlineto{\pgfqpoint{5.771298in}{4.422392in}}%
\pgfpathlineto{\pgfqpoint{5.765474in}{4.415114in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.408051in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{4.401233in}}%
\pgfpathlineto{\pgfqpoint{5.748002in}{4.394688in}}%
\pgfpathlineto{\pgfqpoint{5.742178in}{4.388447in}}%
\pgfpathlineto{\pgfqpoint{5.736354in}{4.382539in}}%
\pgfpathlineto{\pgfqpoint{5.730530in}{4.376989in}}%
\pgfpathlineto{\pgfqpoint{5.724706in}{4.371829in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.367081in}}%
\pgfpathlineto{\pgfqpoint{5.713058in}{4.362774in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{4.358923in}}%
\pgfpathlineto{\pgfqpoint{5.701410in}{4.355553in}}%
\pgfpathlineto{\pgfqpoint{5.695586in}{4.352677in}}%
\pgfpathlineto{\pgfqpoint{5.689762in}{4.350309in}}%
\pgfpathlineto{\pgfqpoint{5.683938in}{4.348461in}}%
\pgfpathlineto{\pgfqpoint{5.678114in}{4.347132in}}%
\pgfpathlineto{\pgfqpoint{5.672290in}{4.346329in}}%
\pgfpathlineto{\pgfqpoint{5.666466in}{4.346045in}}%
\pgfpathlineto{\pgfqpoint{5.660642in}{4.346276in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{4.347008in}}%
\pgfpathlineto{\pgfqpoint{5.648994in}{4.348228in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{4.349914in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{4.352045in}}%
\pgfpathlineto{\pgfqpoint{5.631522in}{4.354595in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{4.357537in}}%
\pgfpathlineto{\pgfqpoint{5.619874in}{4.360838in}}%
\pgfpathlineto{\pgfqpoint{5.614050in}{4.364465in}}%
\pgfpathlineto{\pgfqpoint{5.608226in}{4.368387in}}%
\pgfpathlineto{\pgfqpoint{5.602402in}{4.372570in}}%
\pgfpathlineto{\pgfqpoint{5.596578in}{4.376977in}}%
\pgfpathlineto{\pgfqpoint{5.590754in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{5.584930in}{4.386332in}}%
\pgfpathlineto{\pgfqpoint{5.579106in}{4.391216in}}%
\pgfpathlineto{\pgfqpoint{5.573282in}{4.396191in}}%
\pgfpathlineto{\pgfqpoint{5.567458in}{4.401232in}}%
\pgfpathlineto{\pgfqpoint{5.561634in}{4.406309in}}%
\pgfpathlineto{\pgfqpoint{5.555810in}{4.411399in}}%
\pgfpathlineto{\pgfqpoint{5.549986in}{4.416479in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.421530in}}%
\pgfpathlineto{\pgfqpoint{5.538338in}{4.426542in}}%
\pgfpathlineto{\pgfqpoint{5.532514in}{4.431489in}}%
\pgfpathlineto{\pgfqpoint{5.526690in}{4.436374in}}%
\pgfpathlineto{\pgfqpoint{5.520866in}{4.441180in}}%
\pgfpathlineto{\pgfqpoint{5.515042in}{4.445905in}}%
\pgfpathlineto{\pgfqpoint{5.509218in}{4.450552in}}%
\pgfpathlineto{\pgfqpoint{5.503394in}{4.455113in}}%
\pgfpathlineto{\pgfqpoint{5.497570in}{4.459594in}}%
\pgfpathlineto{\pgfqpoint{5.491746in}{4.463992in}}%
\pgfpathlineto{\pgfqpoint{5.485922in}{4.468312in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{4.472550in}}%
\pgfpathlineto{\pgfqpoint{5.474274in}{4.476704in}}%
\pgfpathlineto{\pgfqpoint{5.468450in}{4.480768in}}%
\pgfpathlineto{\pgfqpoint{5.462626in}{4.484733in}}%
\pgfpathlineto{\pgfqpoint{5.456802in}{4.488582in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{4.492294in}}%
\pgfpathlineto{\pgfqpoint{5.445154in}{4.495848in}}%
\pgfpathlineto{\pgfqpoint{5.439330in}{4.499212in}}%
\pgfpathlineto{\pgfqpoint{5.433506in}{4.502357in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{4.505244in}}%
\pgfpathlineto{\pgfqpoint{5.421858in}{4.507835in}}%
\pgfpathlineto{\pgfqpoint{5.416034in}{4.510089in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{4.511967in}}%
\pgfpathlineto{\pgfqpoint{5.404386in}{4.513431in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{4.514446in}}%
\pgfpathlineto{\pgfqpoint{5.392738in}{4.514975in}}%
\pgfpathlineto{\pgfqpoint{5.386914in}{4.514987in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{4.514460in}}%
\pgfpathlineto{\pgfqpoint{5.375266in}{4.513376in}}%
\pgfpathlineto{\pgfqpoint{5.369442in}{4.511713in}}%
\pgfpathlineto{\pgfqpoint{5.363618in}{4.509464in}}%
\pgfpathlineto{\pgfqpoint{5.357794in}{4.506630in}}%
\pgfpathlineto{\pgfqpoint{5.351970in}{4.503209in}}%
\pgfpathlineto{\pgfqpoint{5.346146in}{4.499220in}}%
\pgfpathlineto{\pgfqpoint{5.340322in}{4.494669in}}%
\pgfpathlineto{\pgfqpoint{5.334498in}{4.489583in}}%
\pgfpathlineto{\pgfqpoint{5.328674in}{4.483989in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{4.477923in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{4.471421in}}%
\pgfpathlineto{\pgfqpoint{5.311202in}{4.464534in}}%
\pgfpathlineto{\pgfqpoint{5.305378in}{4.457310in}}%
\pgfpathlineto{\pgfqpoint{5.299554in}{4.449804in}}%
\pgfpathlineto{\pgfqpoint{5.293730in}{4.442078in}}%
\pgfpathlineto{\pgfqpoint{5.287906in}{4.434196in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{4.426219in}}%
\pgfpathlineto{\pgfqpoint{5.276258in}{4.418217in}}%
\pgfpathlineto{\pgfqpoint{5.270434in}{4.410264in}}%
\pgfpathlineto{\pgfqpoint{5.264610in}{4.402422in}}%
\pgfpathlineto{\pgfqpoint{5.258786in}{4.394763in}}%
\pgfpathlineto{\pgfqpoint{5.252962in}{4.387356in}}%
\pgfpathlineto{\pgfqpoint{5.247138in}{4.380261in}}%
\pgfpathlineto{\pgfqpoint{5.241314in}{4.373538in}}%
\pgfpathlineto{\pgfqpoint{5.235490in}{4.367241in}}%
\pgfpathlineto{\pgfqpoint{5.229666in}{4.361420in}}%
\pgfpathlineto{\pgfqpoint{5.223842in}{4.356109in}}%
\pgfpathlineto{\pgfqpoint{5.218018in}{4.351343in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{4.347139in}}%
\pgfpathlineto{\pgfqpoint{5.206370in}{4.343515in}}%
\pgfpathlineto{\pgfqpoint{5.200546in}{4.340471in}}%
\pgfpathlineto{\pgfqpoint{5.194722in}{4.338002in}}%
\pgfpathlineto{\pgfqpoint{5.188898in}{4.336091in}}%
\pgfpathlineto{\pgfqpoint{5.183074in}{4.334724in}}%
\pgfpathlineto{\pgfqpoint{5.177250in}{4.333870in}}%
\pgfpathlineto{\pgfqpoint{5.171426in}{4.333492in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{4.333554in}}%
\pgfpathlineto{\pgfqpoint{5.159778in}{4.334012in}}%
\pgfpathlineto{\pgfqpoint{5.153954in}{4.334824in}}%
\pgfpathlineto{\pgfqpoint{5.148130in}{4.335943in}}%
\pgfpathlineto{\pgfqpoint{5.142306in}{4.337321in}}%
\pgfpathlineto{\pgfqpoint{5.136482in}{4.338908in}}%
\pgfpathlineto{\pgfqpoint{5.130658in}{4.340662in}}%
\pgfpathlineto{\pgfqpoint{5.124834in}{4.342537in}}%
\pgfpathlineto{\pgfqpoint{5.119010in}{4.344488in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{4.346476in}}%
\pgfpathlineto{\pgfqpoint{5.107362in}{4.348461in}}%
\pgfpathlineto{\pgfqpoint{5.101538in}{4.350413in}}%
\pgfpathlineto{\pgfqpoint{5.095714in}{4.352300in}}%
\pgfpathlineto{\pgfqpoint{5.089890in}{4.354097in}}%
\pgfpathlineto{\pgfqpoint{5.084066in}{4.355780in}}%
\pgfpathlineto{\pgfqpoint{5.078242in}{4.357337in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{4.358758in}}%
\pgfpathlineto{\pgfqpoint{5.066594in}{4.360037in}}%
\pgfpathlineto{\pgfqpoint{5.060770in}{4.361172in}}%
\pgfpathlineto{\pgfqpoint{5.054946in}{4.362175in}}%
\pgfpathlineto{\pgfqpoint{5.049122in}{4.363049in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{4.363822in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{4.364509in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{4.365140in}}%
\pgfpathlineto{\pgfqpoint{5.025826in}{4.365746in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{4.366359in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{4.367012in}}%
\pgfpathlineto{\pgfqpoint{5.008354in}{4.367740in}}%
\pgfpathlineto{\pgfqpoint{5.002530in}{4.368577in}}%
\pgfpathlineto{\pgfqpoint{4.996706in}{4.369546in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{4.370672in}}%
\pgfpathlineto{\pgfqpoint{4.985058in}{4.371974in}}%
\pgfpathlineto{\pgfqpoint{4.979234in}{4.373451in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{4.375109in}}%
\pgfpathlineto{\pgfqpoint{4.967586in}{4.376933in}}%
\pgfpathlineto{\pgfqpoint{4.961762in}{4.378909in}}%
\pgfpathlineto{\pgfqpoint{4.955938in}{4.381015in}}%
\pgfpathlineto{\pgfqpoint{4.950114in}{4.383217in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{4.385487in}}%
\pgfpathlineto{\pgfqpoint{4.938466in}{4.387789in}}%
\pgfpathlineto{\pgfqpoint{4.932642in}{4.390093in}}%
\pgfpathlineto{\pgfqpoint{4.926818in}{4.392357in}}%
\pgfpathlineto{\pgfqpoint{4.920994in}{4.394564in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{4.396674in}}%
\pgfpathlineto{\pgfqpoint{4.909346in}{4.398674in}}%
\pgfpathlineto{\pgfqpoint{4.903522in}{4.400543in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{4.402265in}}%
\pgfpathlineto{\pgfqpoint{4.891874in}{4.403838in}}%
\pgfpathlineto{\pgfqpoint{4.886050in}{4.405252in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{4.406513in}}%
\pgfpathlineto{\pgfqpoint{4.874402in}{4.407622in}}%
\pgfpathlineto{\pgfqpoint{4.868578in}{4.408598in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{4.409453in}}%
\pgfpathlineto{\pgfqpoint{4.856930in}{4.410202in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{4.410875in}}%
\pgfpathlineto{\pgfqpoint{4.845282in}{4.411493in}}%
\pgfpathlineto{\pgfqpoint{4.839458in}{4.412087in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{4.412689in}}%
\pgfpathlineto{\pgfqpoint{4.827810in}{4.413331in}}%
\pgfpathlineto{\pgfqpoint{4.821986in}{4.414051in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{4.414885in}}%
\pgfpathlineto{\pgfqpoint{4.810338in}{4.415865in}}%
\pgfpathlineto{\pgfqpoint{4.804514in}{4.417034in}}%
\pgfpathlineto{\pgfqpoint{4.798690in}{4.418421in}}%
\pgfpathlineto{\pgfqpoint{4.792866in}{4.420056in}}%
\pgfpathlineto{\pgfqpoint{4.787042in}{4.421969in}}%
\pgfpathlineto{\pgfqpoint{4.781218in}{4.424181in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{4.426703in}}%
\pgfpathlineto{\pgfqpoint{4.769570in}{4.429546in}}%
\pgfpathlineto{\pgfqpoint{4.763746in}{4.432701in}}%
\pgfpathlineto{\pgfqpoint{4.757921in}{4.436163in}}%
\pgfpathlineto{\pgfqpoint{4.752097in}{4.439905in}}%
\pgfpathlineto{\pgfqpoint{4.746273in}{4.443894in}}%
\pgfpathlineto{\pgfqpoint{4.740449in}{4.448094in}}%
\pgfpathlineto{\pgfqpoint{4.734625in}{4.452447in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{4.456902in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{4.461394in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{4.465861in}}%
\pgfpathlineto{\pgfqpoint{4.711329in}{4.470229in}}%
\pgfpathlineto{\pgfqpoint{4.705505in}{4.474437in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{4.478416in}}%
\pgfpathlineto{\pgfqpoint{4.693857in}{4.482100in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{4.485430in}}%
\pgfpathlineto{\pgfqpoint{4.682209in}{4.488351in}}%
\pgfpathlineto{\pgfqpoint{4.676385in}{4.490812in}}%
\pgfpathlineto{\pgfqpoint{4.670561in}{4.492770in}}%
\pgfpathlineto{\pgfqpoint{4.664737in}{4.494188in}}%
\pgfpathlineto{\pgfqpoint{4.658913in}{4.495033in}}%
\pgfpathlineto{\pgfqpoint{4.653089in}{4.495279in}}%
\pgfpathlineto{\pgfqpoint{4.647265in}{4.494911in}}%
\pgfpathlineto{\pgfqpoint{4.641441in}{4.493920in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{4.492298in}}%
\pgfpathlineto{\pgfqpoint{4.629793in}{4.490050in}}%
\pgfpathlineto{\pgfqpoint{4.623969in}{4.487190in}}%
\pgfpathlineto{\pgfqpoint{4.618145in}{4.483728in}}%
\pgfpathlineto{\pgfqpoint{4.612321in}{4.479687in}}%
\pgfpathlineto{\pgfqpoint{4.606497in}{4.475095in}}%
\pgfpathlineto{\pgfqpoint{4.600673in}{4.469987in}}%
\pgfpathlineto{\pgfqpoint{4.594849in}{4.464398in}}%
\pgfpathlineto{\pgfqpoint{4.589025in}{4.458377in}}%
\pgfpathlineto{\pgfqpoint{4.583201in}{4.451962in}}%
\pgfpathlineto{\pgfqpoint{4.577377in}{4.445214in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{4.438185in}}%
\pgfpathlineto{\pgfqpoint{4.565729in}{4.430939in}}%
\pgfpathlineto{\pgfqpoint{4.559905in}{4.423534in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{4.416042in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.408533in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{4.401080in}}%
\pgfpathlineto{\pgfqpoint{4.536609in}{4.393756in}}%
\pgfpathlineto{\pgfqpoint{4.530785in}{4.386644in}}%
\pgfpathlineto{\pgfqpoint{4.524961in}{4.379820in}}%
\pgfpathlineto{\pgfqpoint{4.519137in}{4.373368in}}%
\pgfpathlineto{\pgfqpoint{4.513313in}{4.367368in}}%
\pgfpathlineto{\pgfqpoint{4.507489in}{4.361902in}}%
\pgfpathlineto{\pgfqpoint{4.501665in}{4.357050in}}%
\pgfpathlineto{\pgfqpoint{4.495841in}{4.352878in}}%
\pgfpathlineto{\pgfqpoint{4.490017in}{4.349458in}}%
\pgfpathlineto{\pgfqpoint{4.484193in}{4.346844in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{4.345082in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{4.344201in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{4.344219in}}%
\pgfpathlineto{\pgfqpoint{4.460897in}{4.345136in}}%
\pgfpathlineto{\pgfqpoint{4.455073in}{4.346937in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{4.349589in}}%
\pgfpathlineto{\pgfqpoint{4.443425in}{4.353052in}}%
\pgfpathlineto{\pgfqpoint{4.437601in}{4.357268in}}%
\pgfpathlineto{\pgfqpoint{4.431777in}{4.362177in}}%
\pgfpathlineto{\pgfqpoint{4.425953in}{4.367705in}}%
\pgfpathlineto{\pgfqpoint{4.420129in}{4.373785in}}%
\pgfpathlineto{\pgfqpoint{4.414305in}{4.380330in}}%
\pgfpathlineto{\pgfqpoint{4.408481in}{4.387265in}}%
\pgfpathlineto{\pgfqpoint{4.402657in}{4.394513in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{4.401992in}}%
\pgfpathlineto{\pgfqpoint{4.391009in}{4.409622in}}%
\pgfpathlineto{\pgfqpoint{4.385185in}{4.417333in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{4.425043in}}%
\pgfpathlineto{\pgfqpoint{4.373537in}{4.432682in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{4.440181in}}%
\pgfpathlineto{\pgfqpoint{4.361889in}{4.447477in}}%
\pgfpathlineto{\pgfqpoint{4.356065in}{4.454503in}}%
\pgfpathlineto{\pgfqpoint{4.350241in}{4.461201in}}%
\pgfpathlineto{\pgfqpoint{4.344417in}{4.467513in}}%
\pgfpathlineto{\pgfqpoint{4.338593in}{4.473390in}}%
\pgfpathlineto{\pgfqpoint{4.332769in}{4.478784in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{4.483655in}}%
\pgfpathlineto{\pgfqpoint{4.321121in}{4.487959in}}%
\pgfpathlineto{\pgfqpoint{4.315297in}{4.491672in}}%
\pgfpathlineto{\pgfqpoint{4.309473in}{4.494759in}}%
\pgfpathlineto{\pgfqpoint{4.303649in}{4.497203in}}%
\pgfpathlineto{\pgfqpoint{4.297825in}{4.498988in}}%
\pgfpathlineto{\pgfqpoint{4.292001in}{4.500101in}}%
\pgfpathlineto{\pgfqpoint{4.286177in}{4.500540in}}%
\pgfpathlineto{\pgfqpoint{4.280353in}{4.500309in}}%
\pgfpathlineto{\pgfqpoint{4.274529in}{4.499416in}}%
\pgfpathlineto{\pgfqpoint{4.268705in}{4.497874in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{4.495714in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{4.492953in}}%
\pgfpathlineto{\pgfqpoint{4.251233in}{4.489633in}}%
\pgfpathlineto{\pgfqpoint{4.245409in}{4.485797in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{4.481496in}}%
\pgfpathlineto{\pgfqpoint{4.233761in}{4.476779in}}%
\pgfpathlineto{\pgfqpoint{4.227937in}{4.471712in}}%
\pgfpathlineto{\pgfqpoint{4.222113in}{4.466358in}}%
\pgfpathlineto{\pgfqpoint{4.216289in}{4.460799in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{4.455097in}}%
\pgfpathlineto{\pgfqpoint{4.204641in}{4.449336in}}%
\pgfpathlineto{\pgfqpoint{4.198817in}{4.443592in}}%
\pgfpathlineto{\pgfqpoint{4.192993in}{4.437937in}}%
\pgfpathlineto{\pgfqpoint{4.187169in}{4.432440in}}%
\pgfpathlineto{\pgfqpoint{4.181345in}{4.427166in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{4.422164in}}%
\pgfpathlineto{\pgfqpoint{4.169697in}{4.417467in}}%
\pgfpathlineto{\pgfqpoint{4.163873in}{4.413109in}}%
\pgfpathlineto{\pgfqpoint{4.158049in}{4.409095in}}%
\pgfpathlineto{\pgfqpoint{4.152225in}{4.405422in}}%
\pgfpathlineto{\pgfqpoint{4.146401in}{4.402085in}}%
\pgfpathlineto{\pgfqpoint{4.140577in}{4.399052in}}%
\pgfpathlineto{\pgfqpoint{4.134753in}{4.396303in}}%
\pgfpathlineto{\pgfqpoint{4.128929in}{4.393801in}}%
\pgfpathlineto{\pgfqpoint{4.123105in}{4.391514in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{4.389405in}}%
\pgfpathlineto{\pgfqpoint{4.111457in}{4.387446in}}%
\pgfpathlineto{\pgfqpoint{4.105633in}{4.385606in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{4.383859in}}%
\pgfpathlineto{\pgfqpoint{4.093985in}{4.382184in}}%
\pgfpathlineto{\pgfqpoint{4.088161in}{4.380558in}}%
\pgfpathlineto{\pgfqpoint{4.082337in}{4.378971in}}%
\pgfpathlineto{\pgfqpoint{4.076513in}{4.377414in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{4.375872in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{4.374347in}}%
\pgfpathlineto{\pgfqpoint{4.059041in}{4.372833in}}%
\pgfpathlineto{\pgfqpoint{4.053217in}{4.371334in}}%
\pgfpathlineto{\pgfqpoint{4.047393in}{4.369853in}}%
\pgfpathlineto{\pgfqpoint{4.041569in}{4.368393in}}%
\pgfpathlineto{\pgfqpoint{4.035745in}{4.366962in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{4.365566in}}%
\pgfpathlineto{\pgfqpoint{4.024097in}{4.364219in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{4.362925in}}%
\pgfpathlineto{\pgfqpoint{4.012449in}{4.361700in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{4.360552in}}%
\pgfpathlineto{\pgfqpoint{4.000801in}{4.359492in}}%
\pgfpathlineto{\pgfqpoint{3.994977in}{4.358538in}}%
\pgfpathlineto{\pgfqpoint{3.989153in}{4.357697in}}%
\pgfpathlineto{\pgfqpoint{3.983329in}{4.356986in}}%
\pgfpathlineto{\pgfqpoint{3.977505in}{4.356416in}}%
\pgfpathlineto{\pgfqpoint{3.971681in}{4.355999in}}%
\pgfpathlineto{\pgfqpoint{3.965857in}{4.355753in}}%
\pgfpathlineto{\pgfqpoint{3.960033in}{4.355685in}}%
\pgfpathlineto{\pgfqpoint{3.954209in}{4.355813in}}%
\pgfpathlineto{\pgfqpoint{3.948385in}{4.356148in}}%
\pgfpathlineto{\pgfqpoint{3.942561in}{4.356705in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{4.357495in}}%
\pgfpathlineto{\pgfqpoint{3.930913in}{4.358531in}}%
\pgfpathlineto{\pgfqpoint{3.925089in}{4.359823in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{4.361380in}}%
\pgfpathlineto{\pgfqpoint{3.913441in}{4.363213in}}%
\pgfpathlineto{\pgfqpoint{3.907617in}{4.365324in}}%
\pgfpathlineto{\pgfqpoint{3.901793in}{4.367715in}}%
\pgfpathlineto{\pgfqpoint{3.895969in}{4.370388in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{4.373328in}}%
\pgfpathlineto{\pgfqpoint{3.884321in}{4.376526in}}%
\pgfpathlineto{\pgfqpoint{3.878497in}{4.379963in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{4.383614in}}%
\pgfpathlineto{\pgfqpoint{3.866849in}{4.387447in}}%
\pgfpathlineto{\pgfqpoint{3.861025in}{4.391419in}}%
\pgfpathlineto{\pgfqpoint{3.855201in}{4.395496in}}%
\pgfpathlineto{\pgfqpoint{3.849377in}{4.399619in}}%
\pgfpathlineto{\pgfqpoint{3.843553in}{4.403742in}}%
\pgfpathlineto{\pgfqpoint{3.837729in}{4.407800in}}%
\pgfpathlineto{\pgfqpoint{3.831905in}{4.411745in}}%
\pgfpathlineto{\pgfqpoint{3.826081in}{4.415511in}}%
\pgfpathlineto{\pgfqpoint{3.820257in}{4.419047in}}%
\pgfpathlineto{\pgfqpoint{3.814433in}{4.422290in}}%
\pgfpathlineto{\pgfqpoint{3.808609in}{4.425189in}}%
\pgfpathlineto{\pgfqpoint{3.802785in}{4.427700in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{4.429770in}}%
\pgfpathlineto{\pgfqpoint{3.791137in}{4.431359in}}%
\pgfpathlineto{\pgfqpoint{3.785313in}{4.432435in}}%
\pgfpathlineto{\pgfqpoint{3.779489in}{4.432968in}}%
\pgfpathlineto{\pgfqpoint{3.773665in}{4.432938in}}%
\pgfpathlineto{\pgfqpoint{3.767841in}{4.432323in}}%
\pgfpathlineto{\pgfqpoint{3.762017in}{4.431117in}}%
\pgfpathlineto{\pgfqpoint{3.756193in}{4.429318in}}%
\pgfpathlineto{\pgfqpoint{3.750369in}{4.426933in}}%
\pgfpathlineto{\pgfqpoint{3.744545in}{4.423973in}}%
\pgfpathlineto{\pgfqpoint{3.738721in}{4.420457in}}%
\pgfpathlineto{\pgfqpoint{3.732897in}{4.416413in}}%
\pgfpathlineto{\pgfqpoint{3.727073in}{4.411877in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{4.406893in}}%
\pgfpathlineto{\pgfqpoint{3.715425in}{4.401510in}}%
\pgfpathlineto{\pgfqpoint{3.709601in}{4.395783in}}%
\pgfpathlineto{\pgfqpoint{3.703777in}{4.389779in}}%
\pgfpathlineto{\pgfqpoint{3.697953in}{4.383568in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.377226in}}%
\pgfpathlineto{\pgfqpoint{3.686305in}{4.370832in}}%
\pgfpathlineto{\pgfqpoint{3.680481in}{4.364479in}}%
\pgfpathlineto{\pgfqpoint{3.674657in}{4.358255in}}%
\pgfpathlineto{\pgfqpoint{3.668833in}{4.352251in}}%
\pgfpathlineto{\pgfqpoint{3.663009in}{4.346567in}}%
\pgfpathlineto{\pgfqpoint{3.657185in}{4.341289in}}%
\pgfpathlineto{\pgfqpoint{3.651361in}{4.336515in}}%
\pgfpathlineto{\pgfqpoint{3.645537in}{4.332334in}}%
\pgfpathlineto{\pgfqpoint{3.639713in}{4.328824in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{4.326058in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{4.324096in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{4.322989in}}%
\pgfpathlineto{\pgfqpoint{3.616417in}{4.322770in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{4.323468in}}%
\pgfpathlineto{\pgfqpoint{3.604769in}{4.325083in}}%
\pgfpathlineto{\pgfqpoint{3.598945in}{4.327618in}}%
\pgfpathlineto{\pgfqpoint{3.593121in}{4.331048in}}%
\pgfpathlineto{\pgfqpoint{3.587297in}{4.335348in}}%
\pgfpathlineto{\pgfqpoint{3.581473in}{4.340476in}}%
\pgfpathlineto{\pgfqpoint{3.575648in}{4.346390in}}%
\pgfpathlineto{\pgfqpoint{3.569824in}{4.353038in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{4.360358in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{4.368287in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{4.376764in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{4.385716in}}%
\pgfpathlineto{\pgfqpoint{3.540704in}{4.395076in}}%
\pgfpathlineto{\pgfqpoint{3.534880in}{4.404767in}}%
\pgfpathlineto{\pgfqpoint{3.529056in}{4.414722in}}%
\pgfpathlineto{\pgfqpoint{3.523232in}{4.424859in}}%
\pgfpathlineto{\pgfqpoint{3.517408in}{4.435110in}}%
\pgfpathlineto{\pgfqpoint{3.511584in}{4.445386in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{4.455620in}}%
\pgfpathlineto{\pgfqpoint{3.499936in}{4.465723in}}%
\pgfpathlineto{\pgfqpoint{3.494112in}{4.475622in}}%
\pgfpathlineto{\pgfqpoint{3.488288in}{4.485228in}}%
\pgfpathlineto{\pgfqpoint{3.482464in}{4.494469in}}%
\pgfpathlineto{\pgfqpoint{3.476640in}{4.503251in}}%
\pgfpathlineto{\pgfqpoint{3.470816in}{4.511493in}}%
\pgfpathlineto{\pgfqpoint{3.464992in}{4.519108in}}%
\pgfpathlineto{\pgfqpoint{3.459168in}{4.526004in}}%
\pgfpathlineto{\pgfqpoint{3.453344in}{4.532087in}}%
\pgfpathlineto{\pgfqpoint{3.447520in}{4.537270in}}%
\pgfpathlineto{\pgfqpoint{3.441696in}{4.541457in}}%
\pgfpathlineto{\pgfqpoint{3.435872in}{4.544539in}}%
\pgfpathlineto{\pgfqpoint{3.430048in}{4.546419in}}%
\pgfpathlineto{\pgfqpoint{3.424224in}{4.546987in}}%
\pgfpathlineto{\pgfqpoint{3.418400in}{4.546124in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{4.543719in}}%
\pgfpathlineto{\pgfqpoint{3.406752in}{4.539649in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.533790in}}%
\pgfpathlineto{\pgfqpoint{3.395104in}{4.526011in}}%
\pgfpathlineto{\pgfqpoint{3.389280in}{4.516182in}}%
\pgfpathlineto{\pgfqpoint{3.383456in}{4.504176in}}%
\pgfpathlineto{\pgfqpoint{3.377632in}{4.489863in}}%
\pgfpathlineto{\pgfqpoint{3.371808in}{4.473115in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{4.453809in}}%
\pgfpathlineto{\pgfqpoint{3.360160in}{4.431839in}}%
\pgfpathlineto{\pgfqpoint{3.354336in}{4.407083in}}%
\pgfpathlineto{\pgfqpoint{3.348512in}{4.379458in}}%
\pgfpathlineto{\pgfqpoint{3.342688in}{4.348864in}}%
\pgfpathlineto{\pgfqpoint{3.336864in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{3.331040in}{4.278529in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{4.238687in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{4.195675in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{4.149504in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{4.100162in}}%
\pgfpathlineto{\pgfqpoint{3.301920in}{4.047693in}}%
\pgfpathlineto{\pgfqpoint{3.296096in}{3.992121in}}%
\pgfpathlineto{\pgfqpoint{3.290272in}{3.933531in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{3.871974in}}%
\pgfpathlineto{\pgfqpoint{3.278624in}{3.807578in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{3.740424in}}%
\pgfpathlineto{\pgfqpoint{3.266976in}{3.670671in}}%
\pgfpathlineto{\pgfqpoint{3.261152in}{3.598421in}}%
\pgfpathlineto{\pgfqpoint{3.255328in}{3.523866in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{3.447133in}}%
\pgfpathlineto{\pgfqpoint{3.243680in}{3.368432in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{3.287901in}}%
\pgfpathlineto{\pgfqpoint{3.232032in}{3.205767in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{3.122174in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{3.037354in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{2.951455in}}%
\pgfpathlineto{\pgfqpoint{3.208736in}{2.864710in}}%
\pgfpathlineto{\pgfqpoint{3.202912in}{2.777264in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{2.689348in}}%
\pgfpathlineto{\pgfqpoint{3.191264in}{2.601099in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{2.512753in}}%
\pgfpathlineto{\pgfqpoint{3.179616in}{2.424440in}}%
\pgfpathlineto{\pgfqpoint{3.173792in}{2.336393in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{2.248748in}}%
\pgfpathlineto{\pgfqpoint{3.162144in}{2.161724in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{3.150496in}{1.990171in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{1.905997in}}%
\pgfpathlineto{\pgfqpoint{3.138848in}{1.823146in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{1.662024in}}%
\pgfpathlineto{\pgfqpoint{3.121376in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{3.115552in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{1.434286in}}%
\pgfpathlineto{\pgfqpoint{3.103904in}{1.362729in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{1.293571in}}%
\pgfpathlineto{\pgfqpoint{3.092256in}{1.226978in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{1.163048in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.074784in}{1.043684in}}%
\pgfpathlineto{\pgfqpoint{3.068960in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{3.057312in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{3.051488in}{0.841522in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{0.691240in}}%
\pgfpathlineto{\pgfqpoint{3.022368in}{0.661922in}}%
\pgfpathlineto{\pgfqpoint{3.016544in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{2.993248in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{0.552322in}}%
\pgfpathlineto{\pgfqpoint{2.981600in}{0.544316in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{2.969952in}{0.536049in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{2.952480in}{0.540804in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.553571in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{0.562349in}}%
\pgfpathlineto{\pgfqpoint{2.929184in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{2.923360in}{0.583870in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{2.911712in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{2.905888in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.894240in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{0.669157in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{0.684915in}}%
\pgfpathlineto{\pgfqpoint{2.876768in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{2.870944in}{0.716646in}}%
\pgfpathlineto{\pgfqpoint{2.865120in}{0.732404in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.747958in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{2.847648in}{0.778104in}}%
\pgfpathlineto{\pgfqpoint{2.841824in}{0.792535in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{2.830176in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{2.824352in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{2.818527in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{2.812703in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{2.806879in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{2.801055in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.884369in}}%
\pgfpathlineto{\pgfqpoint{2.789407in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{2.783583in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{2.777759in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{2.766111in}{0.914880in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{0.923746in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.924006in}}%
\pgfpathlineto{\pgfqpoint{2.731167in}{0.923566in}}%
\pgfpathlineto{\pgfqpoint{2.725343in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{2.719519in}{0.920792in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{0.918568in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{2.702047in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{2.696223in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{2.690399in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{2.684575in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{2.678751in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{2.672927in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{2.667103in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{0.884410in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.880112in}}%
\pgfpathlineto{\pgfqpoint{2.649631in}{0.875899in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{2.637983in}{0.867853in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{2.614687in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{2.603039in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{2.591391in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{0.841598in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{0.839749in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{0.838090in}}%
\pgfpathlineto{\pgfqpoint{2.568095in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{2.562271in}{0.835302in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{2.550623in}{0.833166in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{2.538975in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{2.533151in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{2.527327in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{0.830641in}}%
\pgfpathlineto{\pgfqpoint{2.515679in}{0.830680in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{2.504031in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.832189in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{2.486559in}{0.834528in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{2.469087in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{0.842588in}}%
\pgfpathlineto{\pgfqpoint{2.457439in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{2.451615in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{2.445791in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{2.434143in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{2.428319in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{2.422495in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{0.865057in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{0.867379in}}%
\pgfpathlineto{\pgfqpoint{2.405023in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{2.399199in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.872369in}}%
\pgfpathlineto{\pgfqpoint{2.387551in}{0.873240in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.873633in}}%
\pgfpathlineto{\pgfqpoint{2.370079in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{2.364255in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{2.340959in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{2.335135in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{2.329311in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{2.317663in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{2.311839in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{2.306015in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{2.300191in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{0.831377in}}%
\pgfpathlineto{\pgfqpoint{2.288543in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{0.822608in}}%
\pgfpathlineto{\pgfqpoint{2.276895in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{0.814647in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{2.259423in}{0.808061in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{0.805445in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{0.803352in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{2.236127in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{2.218655in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.803440in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.805553in}}%
\pgfpathlineto{\pgfqpoint{2.201183in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{0.811267in}}%
\pgfpathlineto{\pgfqpoint{2.189535in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{2.183711in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{2.177887in}{0.822563in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{2.166239in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.835300in}}%
\pgfpathlineto{\pgfqpoint{2.154591in}{0.839501in}}%
\pgfpathlineto{\pgfqpoint{2.148767in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{0.847425in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{0.851023in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{0.854307in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{0.857241in}}%
\pgfpathlineto{\pgfqpoint{2.119647in}{0.859782in}}%
\pgfpathlineto{\pgfqpoint{2.113823in}{0.861909in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{0.864857in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{2.078879in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{2.073055in}{0.864784in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{0.863670in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{2.055583in}{0.860655in}}%
\pgfpathlineto{\pgfqpoint{2.049759in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{2.043935in}{0.856932in}}%
\pgfpathlineto{\pgfqpoint{2.038111in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{2.026463in}{0.850913in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{0.848977in}}%
\pgfpathlineto{\pgfqpoint{2.014815in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{2.008991in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{2.003167in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{1.997343in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{0.839786in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{0.838649in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.962399in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{0.833217in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{1.927455in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{1.909983in}{0.820982in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{1.898335in}{0.815905in}}%
\pgfpathlineto{\pgfqpoint{1.892511in}{0.813153in}}%
\pgfpathlineto{\pgfqpoint{1.886687in}{0.810299in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{1.875039in}{0.804469in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{1.863391in}{0.798833in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{0.791883in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{0.789039in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{1.816799in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{1.810975in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{0.790456in}}%
\pgfpathlineto{\pgfqpoint{1.799327in}{0.792122in}}%
\pgfpathlineto{\pgfqpoint{1.793503in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{0.796386in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.801298in}}%
\pgfpathlineto{\pgfqpoint{1.770207in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{1.764383in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.808264in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{0.810135in}}%
\pgfpathlineto{\pgfqpoint{1.746911in}{0.811661in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.813232in}}%
\pgfpathlineto{\pgfqpoint{1.717791in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{0.810859in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{0.808847in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{1.688670in}{0.799732in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{1.677022in}{0.791474in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{0.782042in}}%
\pgfpathlineto{\pgfqpoint{1.659550in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{1.647902in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{1.636254in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{0.754288in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.750967in}}%
\pgfpathlineto{\pgfqpoint{1.618782in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.746536in}}%
\pgfpathlineto{\pgfqpoint{1.607134in}{0.745625in}}%
\pgfpathlineto{\pgfqpoint{1.601310in}{0.745679in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.755723in}}%
\pgfpathlineto{\pgfqpoint{1.572190in}{0.760472in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{1.560542in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{1.554718in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.785467in}}%
\pgfpathlineto{\pgfqpoint{1.543070in}{0.792617in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{1.531422in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{1.525598in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{0.840854in}}%
\pgfpathlineto{\pgfqpoint{1.496478in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{0.860574in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{1.467358in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{1.461534in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{1.449886in}{0.873102in}}%
\pgfpathlineto{\pgfqpoint{1.444062in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{1.420766in}{0.873448in}}%
\pgfpathlineto{\pgfqpoint{1.414942in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{1.397470in}{0.868484in}}%
\pgfpathlineto{\pgfqpoint{1.391646in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{0.865452in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{1.368350in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{1.362526in}{0.859905in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.858712in}}%
\pgfpathlineto{\pgfqpoint{1.350878in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.856497in}}%
\pgfpathlineto{\pgfqpoint{1.339230in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{1.315934in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{1.310110in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{1.304286in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{1.298462in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{0.842011in}}%
\pgfpathlineto{\pgfqpoint{1.280990in}{0.839790in}}%
\pgfpathlineto{\pgfqpoint{1.275166in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{1.269342in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{1.263518in}{0.832281in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{1.251870in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{0.823876in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{1.228574in}{0.815219in}}%
\pgfpathlineto{\pgfqpoint{1.222750in}{0.812394in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{1.199454in}{0.801963in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{0.791792in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{1.158686in}{0.788650in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{0.783493in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.782334in}}%
\pgfpathlineto{\pgfqpoint{1.123742in}{0.781198in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{1.112094in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{1.088798in}{0.773780in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{1.077150in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{0.765581in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{0.763670in}}%
\pgfpathlineto{\pgfqpoint{1.048030in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{1.030558in}{0.755276in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.007262in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{0.995614in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{0.989790in}{0.739334in}}%
\pgfpathlineto{\pgfqpoint{0.983966in}{0.737138in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{0.972318in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{0.960670in}{0.729124in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{0.727389in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{0.725796in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{0.723088in}}%
\pgfpathlineto{\pgfqpoint{0.931550in}{0.722008in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{0.721136in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{0.914078in}{0.720089in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.719951in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{0.720540in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.721305in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{0.879134in}{0.723863in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{0.867486in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{0.861662in}{0.730489in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{0.733486in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{0.740687in}}%
\pgfpathlineto{\pgfqpoint{0.838366in}{0.744895in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{0.749492in}}%
\pgfpathlineto{\pgfqpoint{0.826718in}{0.754471in}}%
\pgfpathlineto{\pgfqpoint{0.820894in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{0.777792in}}%
\pgfpathlineto{\pgfqpoint{0.797598in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{0.791774in}{0.791085in}}%
\pgfpathlineto{\pgfqpoint{0.785950in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{0.774302in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{0.762654in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.833552in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{0.840491in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{0.847259in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{0.853800in}}%
\pgfpathlineto{\pgfqpoint{0.733534in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{0.727710in}{0.866027in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{0.716062in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{0.710238in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{0.704414in}{0.885936in}}%
\pgfpathlineto{\pgfqpoint{0.698589in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{0.692765in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{0.686941in}{0.896047in}}%
\pgfpathlineto{\pgfqpoint{0.681117in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{0.675293in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{0.669469in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{0.663645in}{0.902886in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.903891in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{0.640349in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{0.634525in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{0.628701in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{0.617053in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{0.611229in}{0.902118in}}%
\pgfpathlineto{\pgfqpoint{0.605405in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{0.599581in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{0.593757in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{0.587933in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{0.582109in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{0.576285in}{0.903533in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.904116in}}%
\pgfpathlineto{\pgfqpoint{0.564637in}{0.904691in}}%
\pgfpathlineto{\pgfqpoint{0.558813in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{0.552989in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{0.547165in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{0.535517in}{0.905636in}}%
\pgfpathlineto{\pgfqpoint{0.529693in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{0.523869in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{0.518045in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{0.512221in}{0.901683in}}%
\pgfpathlineto{\pgfqpoint{0.506397in}{0.899861in}}%
\pgfpathlineto{\pgfqpoint{0.500573in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{0.494749in}{0.895240in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{0.483101in}{0.889468in}}%
\pgfpathlineto{\pgfqpoint{0.477277in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{0.471453in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{0.465629in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{0.459805in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{0.453981in}{0.872701in}}%
\pgfpathlineto{\pgfqpoint{0.448157in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{0.442333in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{0.430685in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{0.419037in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.413213in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{0.407389in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{0.401565in}{0.874778in}}%
\pgfpathlineto{\pgfqpoint{0.395741in}{0.882785in}}%
\pgfpathlineto{\pgfqpoint{0.389917in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{0.384093in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{0.372445in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{0.963890in}}%
\pgfpathlineto{\pgfqpoint{0.360797in}{0.988783in}}%
\pgfpathlineto{\pgfqpoint{0.354973in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{0.349149in}{1.046649in}}%
\pgfpathlineto{\pgfqpoint{0.343325in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{0.337501in}{1.114202in}}%
\pgfpathlineto{\pgfqpoint{0.331677in}{1.151172in}}%
\pgfpathlineto{\pgfqpoint{0.325853in}{1.190044in}}%
\pgfpathlineto{\pgfqpoint{0.320029in}{1.230650in}}%
\pgfpathlineto{\pgfqpoint{0.314205in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{0.308381in}{1.316431in}}%
\pgfpathlineto{\pgfqpoint{0.302557in}{1.361313in}}%
\pgfpathlineto{\pgfqpoint{0.296733in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{0.290909in}{1.454351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290909in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{3.202912in}{4.250614in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.250614in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.250614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.290909in}{0.685739in}}%
\pgfpathlineto{\pgfqpoint{0.477277in}{0.677172in}}%
\pgfpathlineto{\pgfqpoint{0.669469in}{0.670570in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.665379in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{2.078879in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.664219in}}%
\pgfpathlineto{\pgfqpoint{2.364255in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.675137in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.682762in}}%
\pgfpathlineto{\pgfqpoint{2.690399in}{0.681248in}}%
\pgfpathlineto{\pgfqpoint{2.719519in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.672657in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{2.818527in}{0.647180in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{0.614139in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{0.608252in}}%
\pgfpathlineto{\pgfqpoint{2.911712in}{0.606537in}}%
\pgfpathlineto{\pgfqpoint{2.923360in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{0.611000in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{2.969952in}{0.644716in}}%
\pgfpathlineto{\pgfqpoint{2.981600in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{3.016544in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{3.022368in}{0.730771in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{0.731697in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{3.051488in}{0.711392in}}%
\pgfpathlineto{\pgfqpoint{3.057312in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{3.068960in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{0.564544in}}%
\pgfpathlineto{\pgfqpoint{3.092256in}{0.542416in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{3.103904in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{3.109728in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{3.115552in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{3.121376in}{0.606286in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{3.133024in}{0.760981in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{1.314494in}}%
\pgfpathlineto{\pgfqpoint{3.173792in}{1.872270in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{3.122068in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{3.388846in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{3.606762in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{3.779453in}}%
\pgfpathlineto{\pgfqpoint{3.261152in}{3.912910in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{4.013893in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{4.088999in}}%
\pgfpathlineto{\pgfqpoint{3.296096in}{4.144080in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{4.184012in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{4.212690in}}%
\pgfpathlineto{\pgfqpoint{3.331040in}{4.233111in}}%
\pgfpathlineto{\pgfqpoint{3.342688in}{4.247528in}}%
\pgfpathlineto{\pgfqpoint{3.354336in}{4.257587in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{4.264482in}}%
\pgfpathlineto{\pgfqpoint{3.377632in}{4.269050in}}%
\pgfpathlineto{\pgfqpoint{3.395104in}{4.272795in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{4.273922in}}%
\pgfpathlineto{\pgfqpoint{3.435872in}{4.272685in}}%
\pgfpathlineto{\pgfqpoint{3.464992in}{4.268245in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{4.259089in}}%
\pgfpathlineto{\pgfqpoint{3.593121in}{4.238481in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{4.231560in}}%
\pgfpathlineto{\pgfqpoint{3.674657in}{4.227069in}}%
\pgfpathlineto{\pgfqpoint{3.715425in}{4.224872in}}%
\pgfpathlineto{\pgfqpoint{3.762017in}{4.224668in}}%
\pgfpathlineto{\pgfqpoint{3.820257in}{4.226848in}}%
\pgfpathlineto{\pgfqpoint{3.913441in}{4.233134in}}%
\pgfpathlineto{\pgfqpoint{4.076513in}{4.244402in}}%
\pgfpathlineto{\pgfqpoint{4.187169in}{4.249638in}}%
\pgfpathlineto{\pgfqpoint{4.303649in}{4.252840in}}%
\pgfpathlineto{\pgfqpoint{4.437601in}{4.254241in}}%
\pgfpathlineto{\pgfqpoint{4.623969in}{4.253737in}}%
\pgfpathlineto{\pgfqpoint{5.183074in}{4.250690in}}%
\pgfpathlineto{\pgfqpoint{5.404386in}{4.252491in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{4.256870in}}%
\pgfpathlineto{\pgfqpoint{5.899426in}{4.263839in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.270682in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{4.270682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.290909in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{0.314205in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{0.331677in}{0.859018in}}%
\pgfpathlineto{\pgfqpoint{0.349149in}{0.804313in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{0.759017in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{0.389917in}{0.713481in}}%
\pgfpathlineto{\pgfqpoint{0.401565in}{0.696955in}}%
\pgfpathlineto{\pgfqpoint{0.413213in}{0.684395in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.675591in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{0.448157in}{0.668132in}}%
\pgfpathlineto{\pgfqpoint{0.459805in}{0.668811in}}%
\pgfpathlineto{\pgfqpoint{0.471453in}{0.671929in}}%
\pgfpathlineto{\pgfqpoint{0.483101in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{0.500573in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{0.523869in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{0.558813in}{0.731187in}}%
\pgfpathlineto{\pgfqpoint{0.576285in}{0.741866in}}%
\pgfpathlineto{\pgfqpoint{0.593757in}{0.749709in}}%
\pgfpathlineto{\pgfqpoint{0.605405in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{0.617053in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{0.628701in}{0.754669in}}%
\pgfpathlineto{\pgfqpoint{0.640349in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.749342in}}%
\pgfpathlineto{\pgfqpoint{0.669469in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{0.686941in}{0.729408in}}%
\pgfpathlineto{\pgfqpoint{0.704414in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{0.727710in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{0.791774in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{0.867486in}{0.588047in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.585550in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.585625in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.587916in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.593631in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{0.628522in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{0.639125in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.643185in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{0.648276in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{1.263518in}{0.679601in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{0.709630in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{1.362526in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.723593in}}%
\pgfpathlineto{\pgfqpoint{1.397470in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{1.414942in}{0.717677in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{0.710493in}}%
\pgfpathlineto{\pgfqpoint{1.449886in}{0.700879in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.685201in}}%
\pgfpathlineto{\pgfqpoint{1.543070in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{1.560542in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.610236in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{1.647902in}{0.612805in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{0.632056in}}%
\pgfpathlineto{\pgfqpoint{1.746911in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.649638in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{1.909983in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{0.673915in}}%
\pgfpathlineto{\pgfqpoint{2.003167in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{2.026463in}{0.692493in}}%
\pgfpathlineto{\pgfqpoint{2.043935in}{0.693191in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.691951in}}%
\pgfpathlineto{\pgfqpoint{2.078879in}{0.688671in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{2.119647in}{0.673903in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.653598in}}%
\pgfpathlineto{\pgfqpoint{2.189535in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{2.259423in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{2.276895in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{2.317663in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.693128in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{2.428319in}{0.702983in}}%
\pgfpathlineto{\pgfqpoint{2.445791in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{2.463263in}{0.703217in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.700156in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{0.682504in}}%
\pgfpathlineto{\pgfqpoint{2.562271in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{0.678671in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.680510in}}%
\pgfpathlineto{\pgfqpoint{2.614687in}{0.685209in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{2.649631in}{0.702355in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{2.725343in}{0.745288in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{2.783583in}{0.727751in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{2.806879in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{2.818527in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{0.641485in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.599494in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{0.506714in}}%
\pgfpathlineto{\pgfqpoint{2.911712in}{0.448001in}}%
\pgfpathlineto{\pgfqpoint{2.923360in}{0.422801in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{0.401953in}}%
\pgfpathlineto{\pgfqpoint{2.946656in}{0.386673in}}%
\pgfpathlineto{\pgfqpoint{2.952480in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{0.376842in}}%
\pgfpathlineto{\pgfqpoint{2.969952in}{0.377640in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{0.380714in}}%
\pgfpathlineto{\pgfqpoint{2.981600in}{0.386188in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{0.394196in}}%
\pgfpathlineto{\pgfqpoint{2.993248in}{0.404848in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{0.418261in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{0.453756in}}%
\pgfpathlineto{\pgfqpoint{3.022368in}{0.501372in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{0.561629in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{0.634846in}}%
\pgfpathlineto{\pgfqpoint{3.057312in}{0.721147in}}%
\pgfpathlineto{\pgfqpoint{3.068960in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{0.992958in}}%
\pgfpathlineto{\pgfqpoint{3.103904in}{1.191968in}}%
\pgfpathlineto{\pgfqpoint{3.121376in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{3.179616in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{2.975200in}}%
\pgfpathlineto{\pgfqpoint{3.249504in}{3.300035in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{3.590960in}}%
\pgfpathlineto{\pgfqpoint{3.290272in}{3.781951in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{3.947000in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{4.084907in}}%
\pgfpathlineto{\pgfqpoint{3.336864in}{4.161621in}}%
\pgfpathlineto{\pgfqpoint{3.348512in}{4.226351in}}%
\pgfpathlineto{\pgfqpoint{3.360160in}{4.279461in}}%
\pgfpathlineto{\pgfqpoint{3.371808in}{4.321479in}}%
\pgfpathlineto{\pgfqpoint{3.383456in}{4.353088in}}%
\pgfpathlineto{\pgfqpoint{3.395104in}{4.375085in}}%
\pgfpathlineto{\pgfqpoint{3.400928in}{4.382754in}}%
\pgfpathlineto{\pgfqpoint{3.406752in}{4.388364in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{4.392038in}}%
\pgfpathlineto{\pgfqpoint{3.418400in}{4.393905in}}%
\pgfpathlineto{\pgfqpoint{3.424224in}{4.394095in}}%
\pgfpathlineto{\pgfqpoint{3.430048in}{4.392732in}}%
\pgfpathlineto{\pgfqpoint{3.435872in}{4.389958in}}%
\pgfpathlineto{\pgfqpoint{3.447520in}{4.380692in}}%
\pgfpathlineto{\pgfqpoint{3.459168in}{4.367355in}}%
\pgfpathlineto{\pgfqpoint{3.476640in}{4.341916in}}%
\pgfpathlineto{\pgfqpoint{3.505760in}{4.292833in}}%
\pgfpathlineto{\pgfqpoint{3.529056in}{4.254679in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{4.229927in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{4.210032in}}%
\pgfpathlineto{\pgfqpoint{3.575648in}{4.199880in}}%
\pgfpathlineto{\pgfqpoint{3.587297in}{4.192362in}}%
\pgfpathlineto{\pgfqpoint{3.598945in}{4.187485in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{4.185173in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{4.185276in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{4.187570in}}%
\pgfpathlineto{\pgfqpoint{3.645537in}{4.191780in}}%
\pgfpathlineto{\pgfqpoint{3.663009in}{4.200996in}}%
\pgfpathlineto{\pgfqpoint{3.686305in}{4.216821in}}%
\pgfpathlineto{\pgfqpoint{3.732897in}{4.249909in}}%
\pgfpathlineto{\pgfqpoint{3.750369in}{4.259570in}}%
\pgfpathlineto{\pgfqpoint{3.767841in}{4.266516in}}%
\pgfpathlineto{\pgfqpoint{3.785313in}{4.270300in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{4.270971in}}%
\pgfpathlineto{\pgfqpoint{3.814433in}{4.269213in}}%
\pgfpathlineto{\pgfqpoint{3.831905in}{4.264365in}}%
\pgfpathlineto{\pgfqpoint{3.849377in}{4.256862in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{4.243792in}}%
\pgfpathlineto{\pgfqpoint{3.942561in}{4.200662in}}%
\pgfpathlineto{\pgfqpoint{3.960033in}{4.192922in}}%
\pgfpathlineto{\pgfqpoint{3.977505in}{4.187617in}}%
\pgfpathlineto{\pgfqpoint{3.994977in}{4.185124in}}%
\pgfpathlineto{\pgfqpoint{4.012449in}{4.185662in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{4.189280in}}%
\pgfpathlineto{\pgfqpoint{4.047393in}{4.195869in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{4.205157in}}%
\pgfpathlineto{\pgfqpoint{4.082337in}{4.216734in}}%
\pgfpathlineto{\pgfqpoint{4.105633in}{4.234814in}}%
\pgfpathlineto{\pgfqpoint{4.175521in}{4.292107in}}%
\pgfpathlineto{\pgfqpoint{4.192993in}{4.303436in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{4.312309in}}%
\pgfpathlineto{\pgfqpoint{4.227937in}{4.318263in}}%
\pgfpathlineto{\pgfqpoint{4.245409in}{4.320994in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{4.320952in}}%
\pgfpathlineto{\pgfqpoint{4.274529in}{4.318113in}}%
\pgfpathlineto{\pgfqpoint{4.292001in}{4.312128in}}%
\pgfpathlineto{\pgfqpoint{4.309473in}{4.303378in}}%
\pgfpathlineto{\pgfqpoint{4.332769in}{4.288413in}}%
\pgfpathlineto{\pgfqpoint{4.408481in}{4.235452in}}%
\pgfpathlineto{\pgfqpoint{4.425953in}{4.227295in}}%
\pgfpathlineto{\pgfqpoint{4.443425in}{4.222135in}}%
\pgfpathlineto{\pgfqpoint{4.455073in}{4.220556in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{4.220534in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{4.222078in}}%
\pgfpathlineto{\pgfqpoint{4.495841in}{4.227205in}}%
\pgfpathlineto{\pgfqpoint{4.513313in}{4.235365in}}%
\pgfpathlineto{\pgfqpoint{4.530785in}{4.245969in}}%
\pgfpathlineto{\pgfqpoint{4.559905in}{4.266902in}}%
\pgfpathlineto{\pgfqpoint{4.594849in}{4.292155in}}%
\pgfpathlineto{\pgfqpoint{4.612321in}{4.302718in}}%
\pgfpathlineto{\pgfqpoint{4.629793in}{4.310894in}}%
\pgfpathlineto{\pgfqpoint{4.647265in}{4.316167in}}%
\pgfpathlineto{\pgfqpoint{4.664737in}{4.318253in}}%
\pgfpathlineto{\pgfqpoint{4.682209in}{4.317129in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{4.313024in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{4.306385in}}%
\pgfpathlineto{\pgfqpoint{4.740449in}{4.294682in}}%
\pgfpathlineto{\pgfqpoint{4.810338in}{4.256467in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{4.247448in}}%
\pgfpathlineto{\pgfqpoint{4.856930in}{4.241364in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{4.237888in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{4.235475in}}%
\pgfpathlineto{\pgfqpoint{4.950114in}{4.232551in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{4.228271in}}%
\pgfpathlineto{\pgfqpoint{4.996706in}{4.221226in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{4.211312in}}%
\pgfpathlineto{\pgfqpoint{5.049122in}{4.195773in}}%
\pgfpathlineto{\pgfqpoint{5.095714in}{4.169721in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{4.161954in}}%
\pgfpathlineto{\pgfqpoint{5.130658in}{4.156447in}}%
\pgfpathlineto{\pgfqpoint{5.148130in}{4.153845in}}%
\pgfpathlineto{\pgfqpoint{5.159778in}{4.153970in}}%
\pgfpathlineto{\pgfqpoint{5.171426in}{4.155707in}}%
\pgfpathlineto{\pgfqpoint{5.183074in}{4.159104in}}%
\pgfpathlineto{\pgfqpoint{5.194722in}{4.164179in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{4.174834in}}%
\pgfpathlineto{\pgfqpoint{5.229666in}{4.188854in}}%
\pgfpathlineto{\pgfqpoint{5.247138in}{4.205709in}}%
\pgfpathlineto{\pgfqpoint{5.270434in}{4.231351in}}%
\pgfpathlineto{\pgfqpoint{5.328674in}{4.298032in}}%
\pgfpathlineto{\pgfqpoint{5.346146in}{4.314880in}}%
\pgfpathlineto{\pgfqpoint{5.363618in}{4.328761in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{4.339034in}}%
\pgfpathlineto{\pgfqpoint{5.392738in}{4.343649in}}%
\pgfpathlineto{\pgfqpoint{5.404386in}{4.346368in}}%
\pgfpathlineto{\pgfqpoint{5.416034in}{4.347158in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{4.346019in}}%
\pgfpathlineto{\pgfqpoint{5.439330in}{4.342996in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{4.338183in}}%
\pgfpathlineto{\pgfqpoint{5.468450in}{4.327882in}}%
\pgfpathlineto{\pgfqpoint{5.485922in}{4.314410in}}%
\pgfpathlineto{\pgfqpoint{5.509218in}{4.292758in}}%
\pgfpathlineto{\pgfqpoint{5.590754in}{4.211529in}}%
\pgfpathlineto{\pgfqpoint{5.608226in}{4.198480in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{4.188456in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{4.181883in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{4.179565in}}%
\pgfpathlineto{\pgfqpoint{5.666466in}{4.178952in}}%
\pgfpathlineto{\pgfqpoint{5.678114in}{4.180063in}}%
\pgfpathlineto{\pgfqpoint{5.689762in}{4.182882in}}%
\pgfpathlineto{\pgfqpoint{5.701410in}{4.187371in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.197077in}}%
\pgfpathlineto{\pgfqpoint{5.736354in}{4.210057in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{4.225861in}}%
\pgfpathlineto{\pgfqpoint{5.777122in}{4.250384in}}%
\pgfpathlineto{\pgfqpoint{5.812066in}{4.291329in}}%
\pgfpathlineto{\pgfqpoint{5.847010in}{4.331663in}}%
\pgfpathlineto{\pgfqpoint{5.864482in}{4.349380in}}%
\pgfpathlineto{\pgfqpoint{5.881954in}{4.364191in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{4.371963in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{4.377716in}}%
\pgfpathlineto{\pgfqpoint{5.916898in}{4.381159in}}%
\pgfpathlineto{\pgfqpoint{5.928546in}{4.382012in}}%
\pgfpathlineto{\pgfqpoint{5.940194in}{4.380009in}}%
\pgfpathlineto{\pgfqpoint{5.951842in}{4.374904in}}%
\pgfpathlineto{\pgfqpoint{5.963491in}{4.366459in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{4.354478in}}%
\pgfpathlineto{\pgfqpoint{5.986787in}{4.338782in}}%
\pgfpathlineto{\pgfqpoint{5.998435in}{4.319245in}}%
\pgfpathlineto{\pgfqpoint{6.010083in}{4.295753in}}%
\pgfpathlineto{\pgfqpoint{6.021731in}{4.268269in}}%
\pgfpathlineto{\pgfqpoint{6.039203in}{4.219519in}}%
\pgfpathlineto{\pgfqpoint{6.056675in}{4.161916in}}%
\pgfpathlineto{\pgfqpoint{6.074147in}{4.095875in}}%
\pgfpathlineto{\pgfqpoint{6.091619in}{4.022041in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{3.941271in}}%
\pgfpathlineto{\pgfqpoint{6.109091in}{3.941271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

